Discrete Signaling and Treating Interference as Noise for the Gaussian Interference Channel

The two-user Gaussian interference channel (G-IC) is revisited, with a particular focus on practically amenable discrete input signalling and treating interference as noise (TIN) receivers. The corresponding deterministic interference channel (D-IC) is first investigated and coding schemes that can achieve the entire capacity region of D-IC under TIN are proposed. These schemes are then systematically translate into multi-layer superposition coding schemes based on purely discrete inputs for the real-valued G-IC. Our analysis shows that the proposed scheme is able to achieve the entire capacity region to within a constant gap for all channel parameters. To the best of our knowledge, this is the first constant-gap result under purely discrete signalling and TIN for the entire capacity region and all the interference regimes. Furthermore, the approach is extended to obtain coding scheme based on discrete inputs for the complex-valued G-IC. For such a scenario, the minimum distance and the achievable rate of the proposed scheme under TIN are analyzed, which takes into account the effects of random phase rotations introduced by the channels. Simulation results show that our scheme is capable of approaching the capacity region of the complex-valued G-IC and significantly outperforms Gaussian signalling with TIN in various interference regimes.

==> (inline-0) <==
\begin{longtable}{|l|Y|l|}  %% seems better than "{|Y|Y|Y|}"
\caption{Achievable schemes for Weak 1$:n_{11}>n_{22}>n_{12}>n_{21}$ cont.} \label{table:weak1}\\
\hline
  Interference subregime &Generator matrices  & Target corner point \\
\hline
\endfirsthead
%\multicolumn{3}{l}{Table \ref{table:weak1}: Achievable schemes for weak 1, continued}\\[1ex]
%\hline
%Interference subregime &Generator matrices  & Target corner point \\
 \hline
\endhead
 \hline
\endfoot
\multirow{8}{*}{ $\begin{aligned}(1)&: n_{22}<n_{11}<n_{12}+n_{21},\\n_{11}&+n_{22} - 2n_{12} - n_{21}>0\\
\Rightarrow n_{11}&+n_{22} - n_{12}- 2n_{21}>0.\end{aligned}$} & \makecell{$\boldsymbol{G}_1 = \begin{bmatrix}
\boldsymbol{F}_{1,1} \\
\boldsymbol{0}^{n_{12}+n_{21}-n_{11},r_1} \\
\boldsymbol{F}_{1,2} \\
\end{bmatrix},
\boldsymbol{G}_2 = \begin{bmatrix}
\boldsymbol{F}_{2,1}\\
\boldsymbol{0}^{n_{11}+n_{22}-n_{12}-2n_{21},r_2}\\
\boldsymbol{0}^{n_{12}+n_{21}-n_{22},r_2}\\
\boldsymbol{0}^{n_{11}+n_{22}-2n_{12}-n_{21},r_2}\\
\boldsymbol{F}_{2,2} \\
\boldsymbol{0}^{n_{11}-n_{22},r_2}\\
\end{bmatrix}$,\\
$\boldsymbol{F}_{1,1} \in\mathbb{F}_2^{n_{11}-n_{12} ,r_1},\boldsymbol{F}_{1,2} \in \mathbb{F}_2^{n_{11}-n_{21},r_1}$, \\
$\boldsymbol{F}_{2,1},\boldsymbol{F}_{2,2} \in \mathbb{F}_2^{n_{12}+n_{21}-n_{11},r_2}$.}
 & $\begin{aligned}r_1&=2n_{11}- n_{12}-n_{21},\\
 r_2&=2(n_{21}+n_{12}-n_{11}).\end{aligned}$ \\
\hhline{~--}
 & \makecell{$\boldsymbol{G}_1 = \begin{bmatrix}
\boldsymbol{F}_{1,1} \\
\boldsymbol{0}^{n_{11}+n_{22}-2n_{12}-n_{21},r_1} \\
\boldsymbol{0}^{n_{12}+n_{21}-n_{11},r_1} \\
\boldsymbol{0}^{n_{11}+n_{22}-n_{12}-2n_{21} ,r_1} \\
\boldsymbol{F}_{1,2} \\
\end{bmatrix},
\boldsymbol{G}_2 = \begin{bmatrix}
\boldsymbol{F}_{2,1}\\
\boldsymbol{F}_{2,2}\\
\boldsymbol{0}^{n_{12}+n_{21}-n_{22},r_2}\\
\boldsymbol{F}_{2,3} \\
\boldsymbol{0}^{n_{11}-n_{22},r_2}\\
\end{bmatrix}$,\\
$\boldsymbol{F}_{1,1},\boldsymbol{F}_{1,2} \in \mathbb{F}_2^{n_{12}+n_{21}-n_{22},r_1}, \boldsymbol{F}_{2,1} \in \mathbb{F}_2^{n_{12}+n_{21}-n_{11},r_2}$, \\
$\boldsymbol{F}_{2,2} \in \mathbb{F}_2^{n_{11}+n_{22}-n_{12}-2n_{21},r_2},\boldsymbol{F}_{2,3} \in \mathbb{F}_2^{n_{22}-n_{12},r_2}$.}
 & $\begin{aligned}r_1&=2(n_{12}+n_{21}-n_{22}),\\
 r_2&=2n_{22}-n_{12}-n_{21}.\end{aligned}$ \\
\hhline{---}
\multirow{8}{*}{ $\begin{aligned}(2)&:n_{22}<n_{11}<n_{12}+n_{21},\\n_{11}&+n_{22} - 2n_{12} - n_{21}<0,\\
 n_{11}&+n_{22} - n_{12}- 2n_{21}>0.\end{aligned}$} & \makecell{$\boldsymbol{G}_1 = \begin{bmatrix}
\boldsymbol{F}_{1,1}\\
\boldsymbol{0}^{n_{22}-n_{12},r_1}\\
\boldsymbol{F}_{1,2}\\
\end{bmatrix},
\boldsymbol{G}_2 = \begin{bmatrix}
\boldsymbol{0}^{2n_{12}+n_{21}-n_{11}-n_{22},r_2}\\
\boldsymbol{F}_{2,1}\\
\boldsymbol{0}^{n_{11}+n_{22}-2n_{21}-n_{12},r_2}\\
\boldsymbol{0}^{n_{12}+n_{21}-n_{22},r_2}\\
\boldsymbol{F}_{2,2}\\
\boldsymbol{0}^{n_{11}-n_{22},r_2}\\
\end{bmatrix}$,\\
$\boldsymbol{F}_{1,1} \in \mathbb{F}_2^{n_{12}+n_{21}-n_{22} ,r_1},\boldsymbol{F}_{1,2} \in \mathbb{F}_2^{n_{11}-n_{21},r_1}$,\\
$\boldsymbol{F}_{2,1},\boldsymbol{F}_{2,2} \in \mathbb{F}_2^{n_{22}-n_{12},r_2}.$}
 & $\begin{aligned}r_1&=n_{11}+n_{12} - n_{22},\\
 r_2&=2(n_{22}-n_{12}).\end{aligned}$ \\
\hhline{~--}
 & \makecell{$\boldsymbol{G}_1 = \begin{bmatrix}
\boldsymbol{F}_{1,1} \\
\boldsymbol{0}^{2n_{12}+n_{21}-n_{11}-n_{22},r_1}\\
\boldsymbol{0}^{n_{22}-n_{12},r_1}\\
\boldsymbol{0}^{n_{11}+n_{22}-2n_{21}-n_{12},r_1}\\
\boldsymbol{F}_{1,2} \\
\boldsymbol{0}^{2n_{12}+n_{21}-n_{11}-n_{22} ,r_1} \\
\end{bmatrix},
\boldsymbol{G}_2 = \begin{bmatrix}
\boldsymbol{F}_{2,1}\\
\boldsymbol{F}_{2,2}\\
\boldsymbol{0}^{n_{11}-n_{12},r_2}\\
\boldsymbol{F}_{2,3}\\
\boldsymbol{F}_{2,4}\\
\boldsymbol{0}^{n_{11}-n_{22},r_2}\\
\end{bmatrix}$,\\
$\boldsymbol{F}_{1,1},\boldsymbol{F}_{1,2} \in \mathbb{F}_2^{n_{11}-n_{12} ,r_1},\boldsymbol{F}_{2,1} \in \mathbb{F}_2^{n_{12}+n_{21}-n_{11},r_2}$, \\
$\boldsymbol{F}_{2,2} \in \mathbb{F}_2^{n_{11}+n_{22}-2n_{21}-n_{12},r_2}$,\\
 $\boldsymbol{F}_{2,3} \in\mathbb{F}_2^{2n_{12}+n_{21}-n_{11}-n_{22},r_2},
\boldsymbol{F}_{2,4} \in \mathbb{F}_2^{n_{22}-n_{12},r_2}$.}
 & $\begin{aligned}r_1&=2(n_{11}-n_{12}),\\
 r_2&=n_{22}+n_{12}-n_{11}.\end{aligned}$ \\
 \hhline{---}
 $\begin{aligned}(3a)&:n_{22}<n_{11}<n_{12}+n_{21},\\n_{11}&+n_{22} - 2n_{12} - n_{21}<0,\\n_{11}&+n_{22} - 2n_{21} - n_{12}<0,\\
 2(n_{12}&+n_{21}-n_{22})-n_{11}>0.\end{aligned}$ & \makecell{$\boldsymbol{G}_1 = \begin{bmatrix}
\boldsymbol{F}_{1,1}\\
\boldsymbol{F}_{1,2}\\
\boldsymbol{F}_{1,3}\\
\boldsymbol{F}_{1,2} \\
\boldsymbol{F}_{1,4}
\end{bmatrix},
\boldsymbol{G}_2 = \begin{bmatrix}
\boldsymbol{0}^{n_{12}-n_{21},r_2} \\
\boldsymbol{F}_{2,1} \\
\boldsymbol{0}^{n_{12}+n_{21}-n_{22},r_2}\\
\boldsymbol{F}_{2,2} \\
\boldsymbol{0}^{n_{11}-n_{22},r_2}
\end{bmatrix}$,\\
$\boldsymbol{F}_{1,1} \in \mathbb{F}_2^{n_{11}-n_{21},r_1},\boldsymbol{F}_{1,2}\in \mathbb{F}_2^{n_{22}-n_{12} ,r_1}$,\\$\boldsymbol{F}_{1,3} \in \mathbb{F}_2^{2n_{21}+2n_{12}-n_{11}-2n_{22},r_1},\boldsymbol{F}_{1,4} \in \mathbb{F}_2^{n_{11}-n_{21} ,r_1}$,\\$\boldsymbol{F}_{2,1} ,\boldsymbol{F}_{2,2}\in \mathbb{F}_2^{n_{22}-n_{12} ,r_2}.$}
 & $\begin{aligned}r_1&=n_{11}+n_{12} - n_{22},\\
 r_2&=2(n_{22}-n_{12}).\end{aligned}$ \\
\hhline{---}
$\begin{aligned}(3b1)&:n_{22}<n_{11}<n_{12}+n_{21},\\n_{11}&+n_{22} - 2n_{21} - n_{12}<0,\\n_{11}&+n_{22} - 2n_{21} - n_{12}<0,\\
 2(n_{12}&+n_{21}-n_{22})-n_{11}>0,\\
 3n_{12}&+n_{21}-2n_{11}-n_{22}>0.\end{aligned}$  & \makecell{$\boldsymbol{G}_1 = \begin{bmatrix}
\boldsymbol{F}_{1,1}\\
\boldsymbol{0}^{n_{22}-n_{21},r_1}\\
\boldsymbol{0}^{2n_{21}+2n_{12}-n_{11}-2n_{22},r_1}\\
\boldsymbol{0}^{n_{22}-n_{12},r_1}\\
\boldsymbol{0}^{n_{12}-n_{21},r_1} \\
\boldsymbol{F}_{1,2} \\
\end{bmatrix},
\boldsymbol{G}_2 = \begin{bmatrix}
\boldsymbol{F}_{2,1} \\
\boldsymbol{F}_{2,2} \\
\boldsymbol{F}_{2,3} \\
\boldsymbol{F}_{2,2} \\
\boldsymbol{F}_{2,4} \\
\boldsymbol{0}^{n_{11}-n_{22},r_2}
\end{bmatrix}$,\\
$\boldsymbol{F}_{1,1}, \boldsymbol{F}_{1,2}\in \mathbb{F}_2^{n_{11}-n_{12},r_1},\boldsymbol{F}_{2,1} \in \mathbb{F}_2^{n_{22}-n_{21},r_2}$,\\
$\boldsymbol{F}_{2,2} \in \mathbb{F}_2^{n_{11}-n_{12},r_2},\boldsymbol{F}_{2,3} \in \mathbb{F}_2^{3n_{12}+n_{21}-2n_{11}-n_{22},r_2}$,\\
$\boldsymbol{F}_{2,4} \in \mathbb{F}_2^{n_{22}-n_{12},r_2}$.}
 & \multirow{10}{*}{$\begin{aligned}r_1&=2(n_{11}-n_{12}),\\
 r_2&=n_{22}+n_{12}-n_{11}.\end{aligned}$} \\
\hhline{--~}
$\begin{aligned}(3b2)&:n_{22}<n_{11}<n_{12}+n_{21},\\n_{11}&+n_{22} - 2n_{21} - n_{12}<0,\\n_{11}&+n_{22} - 2n_{21} - n_{12}<0,\\
 2(n_{12}&+n_{21}-n_{22})-n_{11}>0,\\
 3n_{12}&+n_{21}-2n_{11}-n_{22}<0.\end{aligned}$  & \makecell{$\boldsymbol{G}_1 = \hspace{30mm}\boldsymbol{G}_2 = $\\
 $\begin{bmatrix}
\boldsymbol{F}_{1,1}\\
\boldsymbol{F}_{1,2}\\
\boldsymbol{0}^{n_{22}-n_{21},r_1}\\
\boldsymbol{0}^{2n_{21}+2n_{12}-n_{11}-2n_{22},r_1}\\
\boldsymbol{0}^{n_{22}-n_{12},r_1}\\
\boldsymbol{0}^{n_{12}-n_{21},r_1} \\
\boldsymbol{F}_{1,3} \\
\boldsymbol{F}_{1,4} \\
\end{bmatrix},
\begin{bmatrix}
\boldsymbol{F}_{2,1} \\
\boldsymbol{F}_{2,2} \\
\boldsymbol{0}^{2n_{11}+n_{22}-2n_{21}-2n_{12},r_2} \\
\boldsymbol{F}_{2,2} \\
\boldsymbol{F}_{2,3} \\
\boldsymbol{F}_{2,4} \\
\boldsymbol{0}^{n_{11}-n_{22},r_2}
\end{bmatrix}$,\\
$\boldsymbol{F}_{1,1},\boldsymbol{F}_{1,4}\in \mathbb{F}_2^{2n_{21}+n_{12}-n_{11}-n_{22},r_1}$, \\
$\boldsymbol{F}_{1,2},\boldsymbol{F}_{1,3} \in \mathbb{F}_2^{2n_{11}+n_{22}-2n_{21}-2n_{12},r_1},\boldsymbol{F}_{2,1} \in \mathbb{F}_2^{n_{22}-n_{21},r_2}$,\\ $\boldsymbol{F}_{2,2}\in \mathbb{F}_2^{2n_{21}+n_{12}-n_{11}-n_{22},r_2},\boldsymbol{F}_{2,3} \in \mathbb{F}_2^{n_{12}-n_{21},r_2}$, \\
$\boldsymbol{F}_{2,4} \in \mathbb{F}_2^{n_{22}-n_{12},r_2}$.}
 &  \\
 \hline
\end{longtable}

\footnotesize
\setlength\tabcolsep{2.0pt}
\begin{longtable}{|l|Y|l|}  %% seems better than "{|Y|Y|Y|}"
\caption{Achievable schemes for Weak 2$:n_{11}>n_{22}>n_{21}>n_{12}$} \label{table:weak2}\\
\hline
  Interference subregime &Generator matrices  & Target corner point \\
\hline
\endfirsthead
%\multicolumn{3}{l}{Table \ref{table:weak1}: Achievable schemes for weak 1, continued}\\[1ex]
%\hline
%Interference subregime &Generator matrices  & Target corner point \\
 \hline
\endhead
 \hline
\endfoot
 $(1):n_{11}>n_{12}+n_{21}>n_{22}$ & Same as in Appendix \ref{weak01}
 & Same as in Appendix \ref{weak01} \\
\hhline{---}
 $\begin{aligned}(2)&:n_{22}<n_{11}<n_{12}+n_{21},\\n_{11}&+n_{22} - 2n_{21} - n_{21}>0\\
\Rightarrow n_{11}&+n_{22} - 2n_{12}- n_{21}<0.\end{aligned}$ & Same as in Table \ref{table:weak1}(1)
 & Same as in Table \ref{table:weak1}(1) \\
\hhline{---}
 $\begin{aligned}(3a1)&:n_{22}<n_{11}<n_{12}+n_{21},\\n_{11}&+n_{22} - 2n_{21} - n_{12}<0,\\
 3n_{21}&+n_{12} - 2n_{22}- n_{11}>0.\end{aligned}$ & \makecell{%$\boldsymbol{G}_1 = \hspace{30mm}\boldsymbol{G}_2 = $\\
 $\boldsymbol{G}_1 \hspace{-1mm}=\hspace{-1mm}\begin{bmatrix}
\boldsymbol{F}_{1,1}\\
\boldsymbol{F}_{1,2}\\
\boldsymbol{0}^{n_{11}+2n_{22}-n_{12}-3n_{21},r_1}\\
\boldsymbol{F}_{1,2}\\
\boldsymbol{F}_{1,3}\\
\end{bmatrix}\hspace{-1mm},
\boldsymbol{G}_2 \hspace{-1mm}=\hspace{-1mm}\begin{bmatrix}
\boldsymbol{F}_{2,1} \\
\boldsymbol{F}_{2,2} \\
\boldsymbol{0}^{n_{12}+n_{21}-n_{22},r_2} \\
\boldsymbol{0}^{n_{21}-n_{12},r_2}\\
\boldsymbol{F}_{2,3} \\
\boldsymbol{F}_{2,4} \\
\boldsymbol{0}^{n_{11}-n_{22},r_2}
\end{bmatrix}$,\\
$\boldsymbol{F}_{1,1}\in \mathbb{F}_2^{n_{11}-n_{12},r_1},\boldsymbol{F}_{1,2}\in \mathbb{F}_2^{2n_{21}+n_{12}-n_{11}-n_{22},r_1}$, \\$\boldsymbol{F}_{1,3} \in \mathbb{F}_2^{n_{11}-n_{21},r_1},\boldsymbol{F}_{2,1},\boldsymbol{F}_{2,4}\in \mathbb{F}_2^{2n_{21}+n_{12}-n_{11}-n_{22},r_2}$,\\$\boldsymbol{F}_{2,2},\boldsymbol{F}_{2,3} \in \mathbb{F}_2^{n_{11}+2n_{22}-n_{12}-3n_{21},r_2}.$}
 & \multirow{10}{*}{$\begin{aligned}r_1&=n_{11}+n_{12} - n_{22},\\
 r_2&=2(n_{22}-n_{12}).\end{aligned}$} \\
 \hhline{--~}
 $\begin{aligned}(3a2)&:n_{22}<n_{11}<n_{12}+n_{21},\\n_{11}&+n_{22} - 2n_{21} - n_{12}<0,\\
 3n_{21}&+n_{12} - 2n_{22}- n_{11}<0.\end{aligned}$ & \makecell{$\boldsymbol{G}_1=\begin{bmatrix}
\boldsymbol{F}_{1,1}\\
\boldsymbol{F}_{1,2}\\
\boldsymbol{F}_{1,3}\\
\boldsymbol{F}_{1,2}\\
\boldsymbol{F}_{1,4}\\
\end{bmatrix},
\boldsymbol{G}_2=\begin{bmatrix}
\boldsymbol{F}_{2,1} \\
\boldsymbol{0}^{n_{12}+n_{21}-n_{22},r_2} \\
\boldsymbol{0}^{n_{21}-n_{12},r_2}\\
\boldsymbol{F}_{2,2} \\
\boldsymbol{0}^{n_{11}-n_{22},r_2}
\end{bmatrix}$,\\
$\boldsymbol{F}_{1,1}\in \mathbb{F}_2^{n_{11}-n_{12},r_1},\boldsymbol{F}_{1,2}\in \mathbb{F}_2^{n_{22}-n_{21},r_1}$,\\$\boldsymbol{F}_{1,3} \in \mathbb{F}_2^{3n_{21}+n_{12}-2n_{22}-n_{11},r_1},\boldsymbol{F}_{1,4}\in \mathbb{F}_2^{n_{11}-n_{21},r_1}$,\\$\boldsymbol{F}_{2,1},\boldsymbol{F}_{2,2}\in \mathbb{F}_2^{n_{22}-n_{21},r_2}.$}
 &  \\
\hhline{---}
 $\begin{aligned}(3b1)&:n_{22}<n_{11}<n_{12}+n_{21},\\n_{11}&+n_{22} - 2n_{21} - n_{12}<0,\\
 2n_{12}&+n_{21}-n_{11}-n_{22}<0.\end{aligned}$ & \makecell{$\boldsymbol{G}_1=\begin{bmatrix}
\boldsymbol{0}^{2n_{21}+n_{12}-n_{11}-n_{22},r_1}\\
\boldsymbol{F}_{1,1}\\
\boldsymbol{0}^{n_{11}+n_{22}-2n_{12}-n_{21},r_1}\\
\boldsymbol{0}^{2n_{21}+n_{12}-n_{11}-n_{22},r_1}\\
\boldsymbol{0}^{n_{11}+2n_{22}-n_{12}-3n_{21},r_1}\\
\boldsymbol{0}^{n_{22}-n_{12},n_{11}}\\
\boldsymbol{F}_{1,2}\\
\end{bmatrix},
\boldsymbol{G}_2=\begin{bmatrix}
\boldsymbol{F}_{2,1} \\
\boldsymbol{F}_{2,2} \\
\boldsymbol{0}^{n_{11}-n_{21},r_2} \\
\boldsymbol{F}_{2,3} \\
\boldsymbol{F}_{2,4} \\
\boldsymbol{0}^{n_{11}-n_{22},r_2} \\
\end{bmatrix}$,\\
$\boldsymbol{F}_{1,1},\boldsymbol{F}_{1,2}\in \mathbb{F}_2^{n_{11}-n_{21},r_1},\boldsymbol{F}_{2,1},\boldsymbol{F}_{2,4} \in \mathbb{F}_2^{n_{22}-n_{21},r_2}$,\\$\boldsymbol{F}_{2,2}\in \mathbb{F}_2^{2n_{21}+n_{12}-n_{11}-n_{22},r_2},\boldsymbol{F}_{2,3} \in \mathbb{F}_2^{n_{21}-n_{12},r_2}.$}
 &  \\
 \hhline{--~}
 $\begin{aligned}(3b2):n_{22}&<n_{11}<n_{12}+n_{21},\\n_{11}+n_{22}& - 2n_{21} - n_{12}<0,\\
 2n_{12}+n_{21}&-n_{11}-n_{22}>0,\\2(n_{21}+n_{12}&-n_{11})-n_{22}<0.\end{aligned}$ & \makecell{$\boldsymbol{G}_1=\begin{bmatrix}
\boldsymbol{0}^{n_{21}-n_{12},r_1}\\
\boldsymbol{F}_{1,1}\\
\boldsymbol{F}_{1,2}\\
\boldsymbol{F}_{1,1}\\
\boldsymbol{0}^{n_{22}-n_{12},r_1}\\
\boldsymbol{F}_{1,3}\\
\end{bmatrix},
\boldsymbol{G}_2=\begin{bmatrix}
\boldsymbol{F}_{2,1} \\
\boldsymbol{F}_{2,2} \\
\boldsymbol{F}_{2,3} \\
\boldsymbol{F}_{2,4} \\
\boldsymbol{F}_{2,5} \\
\boldsymbol{0}^{n_{11}-n_{21},r_2} \\
\boldsymbol{F}_{2,6} \\
\boldsymbol{0}^{n_{11}-n_{22},r_2} \\
\end{bmatrix}$,\\
$\boldsymbol{F}_{1,1}\in \mathbb{F}_2^{2n_{12}+n_{21}-n_{11}-n_{22},r_1},\boldsymbol{F}_{2,6} \in \mathbb{F}_2^{n_{22}-n_{12},r_2}$,\\$\boldsymbol{F}_{1,2}\in\mathbb{F}_2^{2n_{11}+n_{22}-2n_{12}-2n_{21},r_1},\boldsymbol{F}_{1,3}\in \mathbb{F}_2^{n_{11}-n_{21},r_1}$,\\$\boldsymbol{F}_{2,1},\boldsymbol{F}_{2,5} \in \mathbb{F}_2^{\min\{ 2n_{12}+n_{21}-n_{11}-n_{22},n_{22}-n_{21}\},r_2}$, \\$\boldsymbol{F}_{2,2},\boldsymbol{F}_{2,4}\in \mathbb{F}_2^{\min\{|2(n_{21}+n_{12}-n_{22})-n_{11}|,n_{21}-n_{12} \},r_2}$, \\
$\boldsymbol{F}_{2,3} \in $\\
$\mathbb{F}_2^{\min\{|n_{12}+3n_{21}-n_{11}-2n_{22}|,|n_{11}+2n_{22}-3n_{12}-n_{21}| \},r_2}$.} & \multirow{8}{*}{$\begin{aligned}r_1&=2(n_{11}-n_{21}),\\
 r_2&=n_{22}+n_{21}-n_{11}.\end{aligned}$}\\
 \hhline{--~}
 $\begin{aligned}(3b3)&:n_{22}<n_{11}<n_{12}+n_{21},\\n_{11}&+n_{22} - 2n_{21} - n_{12}<0,\\2n_{12}&+n_{21}-n_{11}-n_{22}>0,\\2(n_{21}&+n_{12}-n_{11})-n_{22}>0,\\3n_{21}&+2n_{12}-2n_{11}-2n_{22}>0.\end{aligned}$ & \makecell{$\boldsymbol{G}_1=\begin{bmatrix}
\boldsymbol{0}^{n_{21}-n_{12},r_1}\\
\boldsymbol{F}_{1,1}\\
\boldsymbol{0}^{2(n_{21}+n_{12}-n_{11})-n_{22},r_1}\\
\boldsymbol{F}_{1,1}\\
\boldsymbol{0}^{n_{21}-n_{12},r_1}\\
\boldsymbol{0}^{n_{22}-n_{21},r_1}\\
\boldsymbol{F}_{1,2}\\
\end{bmatrix},
\boldsymbol{G}_2=\begin{bmatrix}
\boldsymbol{F}_{2,1} \\
\boldsymbol{F}_{2,2} \\
\boldsymbol{F}_{2,3} \\
\boldsymbol{F}_{2,4} \\
\boldsymbol{F}_{2,5} \\
\boldsymbol{F}_{2,6} \\
\boldsymbol{F}_{2,7} \\
\boldsymbol{0}^{n_{11}-n_{21},r_2} \\
\boldsymbol{F}_{2,8} \\
\boldsymbol{0}^{n_{11}-n_{22},r_2} \\
\end{bmatrix}$,\\
$\boldsymbol{F}_{1,1},\boldsymbol{F}_{1,2}\in \mathbb{F}_2^{n_{11}-n_{21},r_1},\boldsymbol{F}_{2,1},\boldsymbol{F}_{2,7} \in \mathbb{F}_2^{n_{22}-n_{21},r_2}$,\\$\boldsymbol{F}_{2,2},\boldsymbol{F}_{2,6}\in \mathbb{F}_2^{\min\{3n_{21}+2n_{12}-2n_{11}-2n_{22},n_{21}-n_{12}\},r_2}$,\\ $\boldsymbol{F}_{2,3},\boldsymbol{F}_{2,5} \in \mathbb{F}_2^{\min\{n_{11}-n_{21},|2n_{11}+2n_{22}-3n_{12}-2n_{21}|\},r_2}$,\\$\boldsymbol{F}_{2,8} \in \mathbb{F}_2^{n_{22}-n_{12},r_2},\boldsymbol{F}_{2,4} \in$\\ $\mathbb{F}_2^{\min\{|3n_{12}+n_{21}-n_{11}-2n_{22}|,|3n_{11}+2n_{22}-3n_{12}-3n_{21}|\},r_2}.$} & \\
\hhline{--~}
 $\begin{aligned}(3b4)&:n_{12}+n_{21}>n_{11}>n_{22},\\n_{11}&+n_{22} - 2n_{21} - n_{12}<0,\\2n_{12}&+n_{21}-n_{11}-n_{22}>0,\\2(n_{21}&+n_{12}-n_{11})-n_{22}>0,\\3n_{21}&+2n_{12}-2n_{11}-2n_{22}<0.\end{aligned}$ & \makecell{$\boldsymbol{G}_1$ and $\boldsymbol{G}_2$ same as in Table \ref{table:weak2} $(3b3)$, except\\
%$\boldsymbol{F}_{1,1},\boldsymbol{F}_{1,2}\in \mathbb{F}_2^{n_{11}-n_{21},r_1},\boldsymbol{F}_{2,9} \in \mathbb{F}_2^{n_{22}-n_{12},r_2}$,\\
$\boldsymbol{F}_{2,2},\boldsymbol{F}_{2,6}\in \mathbb{F}_2^{\min\{2n_{11}+2n_{22}-3n_{21}-2n_{12},n_{11}-n_{21}\},r_2}$,\\$\boldsymbol{F}_{2,3},\boldsymbol{F}_{2,5} \in \mathbb{F}_2^{\min\{n_{21}-n_{12},|2n_{12}+2n_{21}-n_{11}-2n_{22}|\},r_2}$,\\$\boldsymbol{F}_{2,1},\boldsymbol{F}_{2,7} \in \mathbb{F}_2^{2(n_{21}+n_{12}-n_{11})-n_{22},r_2}, \boldsymbol{F}_{2,4} \in$ \\ $\mathbb{F}_2^{\min\{|3n_{12}+n_{21}-n_{11}-2n_{22}|,|n_{12}+3n_{21}-n_{11}-2n_{22}|\},r_2}.$} & \\
 \hline
\end{longtable} 

\footnotesize
\setlength\tabcolsep{2.0pt}
\begin{longtable}{|l|Y|l|}  %% seems better than "{|Y|Y|Y|}"
\caption{Achievable schemes for Weak 3$:n_{11}>n_{21}>n_{22}>n_{12}$} \label{table:weak3}\\
\hline
  Interference subregime &Generator matrices  & Target corner point \\
\hline
\endfirsthead
%\multicolumn{3}{l}{Table \ref{table:weak1}: Achievable schemes for weak 1, continued}\\[1ex]
%\hline
%Interference subregime &Generator matrices  & Target corner point \\
\hline
\endhead
\hline
\endfoot
\multirow{8}{*}{ $(1): n_{11}>n_{12}+n_{21}>n_{22}.$} & \makecell{$\boldsymbol{G}_1=\begin{bmatrix}
\boldsymbol{F}_{1,1}\\
\boldsymbol{F}_{1,2}\\
\boldsymbol{0}^{n_{22}-n_{12},r_1}\\
\boldsymbol{F}_{1,3}
\end{bmatrix},
\boldsymbol{G}_2=\begin{bmatrix}
\boldsymbol{0}^{n_{12},r_2} \\
\boldsymbol{F}_{2,1} \\
\boldsymbol{0}^{n_{11}-n_{22},r_2}
\end{bmatrix}$,\\
$\boldsymbol{F}_{1,1}\in \mathbb{F}_2^{n_{21}-n_{22},r_1},\boldsymbol{F}_{1,2}\in \mathbb{F}_2^{n_{12},r_1}$,\\$\boldsymbol{F}_{1,3} \in \mathbb{F}_2^{n_{11}-n_{21},r_1},\boldsymbol{F}_{2,1} \in \mathbb{F}_2^{n_{22}-n_{12},r_2}$.}
 & $\begin{aligned}r_1&=n_{11}+n_{12}-n_{22},\\
 r_2&=n_{22}-n_{12}.\end{aligned}$ \\
\hhline{~--}
 & \makecell{$\boldsymbol{G}_1=\begin{bmatrix}
\boldsymbol{F}_{1,1}\\
\boldsymbol{0}^{n_{22},r_1}\\
\boldsymbol{F}_{1,2}\\
\boldsymbol{0}^{n_{12},r_1}
\end{bmatrix},
\boldsymbol{G}_2=\begin{bmatrix}
\boldsymbol{F}_{2,1} \\
\boldsymbol{F}_{2,2} \\
\boldsymbol{0}^{n_{11}-n_{22},r_2}
\end{bmatrix}$,\\
$\boldsymbol{F}_{1,1}\in \mathbb{F}_2^{n_{21}-n_{22},r_1},\boldsymbol{F}_{1,2}\in \mathbb{F}_2^{n_{11}-n_{12}-n_{21},r_1}$,\\$\boldsymbol{F}_{2,1} \in \mathbb{F}_2^{n_{12},r_2},\boldsymbol{F}_{2,2} \in \mathbb{F}_2^{n_{22}-n_{12},r_2}$.}
 & $\begin{aligned}r_1&=n_{11}-n_{22}-n_{12},\\
 r_2&=n_{22}.\end{aligned}$ \\
  \hline
 $\begin{aligned}(2)&: n_{22}<n_{11}<n_{12}+n_{21},\\n_{11}&+n_{22}-2n_{12}-n_{21}<0,\\2n_{12}&+2n_{21}-2n_{11}-n_{22}>0.\end{aligned}$ & \makecell{$\boldsymbol{G}_1=\begin{bmatrix}
\boldsymbol{F}_{1,1}\\
\boldsymbol{F}_{1,2}\\
\boldsymbol{0}^{n_{22}-n_{12},r_1}\\
\boldsymbol{0}^{2n_{12}+2n_{21}-2n_{11}-n_{22},r_1}\\
\boldsymbol{F}_{1,2}\\
\boldsymbol{0}^{n_{22}-n_{12},r_1}\\
\boldsymbol{F}_{1,3}
\end{bmatrix},
\boldsymbol{G}_2=\begin{bmatrix}
\boldsymbol{F}_{2,1} \\
\boldsymbol{F}_{2,2} \\
\boldsymbol{F}_{2,3} \\
\boldsymbol{F}_{2,4} \\
\boldsymbol{F}_{2,5} \\
\boldsymbol{0}^{n_{11}-n_{21},r_2}\\
\boldsymbol{F}_{2,6} \\
\boldsymbol{0}^{n_{11}-n_{22},r_2}
\end{bmatrix}$,\\
$\boldsymbol{F}_{1,1} \in \mathbb{F}_2^{n_{21}-n_{22},r_1},\boldsymbol{F}_{1,2},\boldsymbol{F}_{1,3} \in \mathbb{F}_2^{n_{11}-n_{21},r_1}$,\\$\boldsymbol{F}_{2,1} \in \mathbb{F}_2^{\min\{2n_{12}+2n_{21}-2n_{11}-n_{22},n_{11}-n_{21}\},r_2}$,\\$\boldsymbol{F}_{2,2}\in \mathbb{F}_2^{\min\{|2n_{12}+3n_{21}-3n_{11}-n_{22}|,n_{22}-n_{12}\},r_2}$,\\$\boldsymbol{F}_{2,6}\in \mathbb{F}_2^{n_{22}-n_{12},r_2},\boldsymbol{F}_{2,3}\in $\\ $\mathbb{F}_2^{\min\{2n_{12}+2n_{21}-2n_{11}-n_{22},n_{11}-n_{21},n_{22}-n_{12},|3n_{11}+2n_{22}-3n_{12}-2n_{21}|\},r_2}$,\\
$\boldsymbol{F}_{2,4}\in \mathbb{F}_2^{\min\{|3n_{12}+2n_{21}-2n_{11}-2n_{22}|,n_{11}-n_{21}\},r_2}$,\\$\boldsymbol{F}_{2,5}\in \mathbb{F}_2^{\min\{2n_{12}+2n_{21}-2n_{11}-n_{22},n_{22}-n_{12}\},r_2}$.}
 & $\begin{aligned}r_1&=2n_{11}-n_{22}-n_{21},\\
 r_2&=n_{22}+n_{21}-n_{11}.\end{aligned}$ \\
 \hline
  $\begin{aligned}(3)&: n_{22}<n_{11}<n_{12}+n_{21},\\n_{11}&+n_{22}-2n_{12}-n_{21}<0,\\2n_{12}&+2n_{21}-2n_{11}-n_{22}<0.\end{aligned}$ & \makecell{$\boldsymbol{G}_1=\begin{bmatrix}
\boldsymbol{F}_{1,1}\\
\boldsymbol{0}^{n_{22}-n_{12},r_1}\\
\boldsymbol{F}_{1,2}\\
\boldsymbol{F}_{1,3}\\
\boldsymbol{F}_{1,2}\\
\boldsymbol{0}^{n_{22}-n_{12},r_1}\\
\boldsymbol{F}_{1,4}
\end{bmatrix},
\boldsymbol{G}_2=\begin{bmatrix}
\boldsymbol{F}_{2,1} \\
\boldsymbol{F}_{2,2} \\
\boldsymbol{F}_{2,3} \\
\boldsymbol{0}^{n_{11}-n_{21},r_2}\\
\boldsymbol{F}_{2,4} \\
\boldsymbol{0}^{n_{11}-n_{22},r_2}
\end{bmatrix}$,\\
$\boldsymbol{F}_{1,1} \in \mathbb{F}_2^{n_{21}-n_{22},r_1},\boldsymbol{F}_{1,2} \in \mathbb{F}_2^{2n_{12}+n_{21}-n_{11}-n_{22},r_1}$,\\$\boldsymbol{F}_{1,3} \in \mathbb{F}_2^{2n_{11}+n_{22}-2n_{12}-2n_{21},r_1},\boldsymbol{F}_{1,4} \in \mathbb{F}_2^{n_{11}-n_{21},r_1}$,\\$\boldsymbol{F}_{2,1},\boldsymbol{F}_{2,3}\in \mathbb{F}_2^{\min\{2n_{12}+n_{21}-n_{11}-n_{22}, n_{22}-n_{12}\},r_2}$,\\$\boldsymbol{F}_{2,2}\in \mathbb{F}_2^{|3n_{12}+n_{21}-n_{11}-2n_{22}|,r_2},\boldsymbol{F}_{2,4}\in \mathbb{F}_2^{n_{22}-n_{12},r_2}$.}
 & $\begin{aligned}r_1&=2n_{11}-n_{22}-n_{21},\\
 r_2&=n_{22}+n_{21}-n_{11}.\end{aligned}$ \\
 \hline
 $\begin{aligned}(4)&: n_{22}<n_{11}<n_{12}+n_{21},\\n_{11}&+n_{22}-2n_{12}-n_{21}>0.\end{aligned}$ & \makecell{$\boldsymbol{G}_1=\begin{bmatrix}
\boldsymbol{F}_{1,1}\\
\boldsymbol{0}^{n_{12}+n_{21}-n_{11},r_1}\\
\boldsymbol{F}_{1,2}\\
\boldsymbol{0}^{n_{11}+n_{22}-2n_{12}-n_{21},r_1}\\
\boldsymbol{0}^{n_{12}+n_{21}-n_{11},r_1}\\
\boldsymbol{F}_{1,3}
\end{bmatrix},
\boldsymbol{G}_2=\begin{bmatrix}
\boldsymbol{F}_{2,1} \\
\boldsymbol{0}^{n_{11}-n_{21},r_2} \\
\boldsymbol{F}_{2,2} \\
\boldsymbol{0}^{n_{11}-n_{22},r_2}
\end{bmatrix}$,\\
$\boldsymbol{F}_{1,1}\in \mathbb{F}_2^{n_{21}-n_{22},r_1},\boldsymbol{F}_{1,2},\boldsymbol{F}_{1,3}\in \mathbb{F}_2^{n_{11}-n_{21},r_1}$,\\$\boldsymbol{F}_{2,1} \in \mathbb{F}_2^{n_{12}+n_{21}-n_{11},r_2},\boldsymbol{F}_{2,2} \in \mathbb{F}_2^{n_{22}-n_{12},r_2}$.}
 & $\begin{aligned}r_1&=2n_{11}-n_{22}-n_{21},\\
 r_2&=n_{22}+n_{21}-n_{11}.\end{aligned}$ \\
\hhline{---}
 Either $(2)$, $(3)$ or $(4)$. & \makecell{$\boldsymbol{G}_1=\begin{bmatrix}
\boldsymbol{F}_{1,1}\\
\boldsymbol{0}^{n_{11}-n_{12}+n_{22}-n_{21},r_1}\\
\boldsymbol{0}^{n_{12}+n_{21}-n_{11},r_1}\\
\boldsymbol{0}^{n_{11}-n_{21},r_1}
\end{bmatrix},
\boldsymbol{G}_2=\begin{bmatrix}
\boldsymbol{F}_{2,1} \\
\boldsymbol{F}_{2,2} \\
\boldsymbol{0}^{n_{11}-n_{22},r_2}
\end{bmatrix}$,\\
$\boldsymbol{F}_{1,1}\in \mathbb{F}_2^{n_{21}-n_{22},r_1},\boldsymbol{F}_{2,1} \in \mathbb{F}_2^{n_{12},r_2},\boldsymbol{F}_{2,2} \in \mathbb{F}_2^{n_{22}-n_{12},r_2}$.}
 & $\begin{aligned}r_1&=n_{21}-n_{22},\\
 r_2&=n_{22}.\end{aligned}$ \\
 \hline
\end{longtable} 

\footnotesize
\setlength\tabcolsep{2.0pt}
\begin{longtable}{|l|Y|l|}  %% seems better than "{|Y|Y|Y|}"
\caption{Achievable schemes for Strong 1$:n_{12}>n_{21}>n_{11}>n_{22}$} \label{table:strong1}\\
\hline
  Interference subregime &Generator matrices  & Target corner point \\
\hline
\endfirsthead
%\multicolumn{3}{l}{Table \ref{table:weak1}: Achievable schemes for weak 1, continued}\\[1ex]
%\hline
%Interference subregime &Generator matrices  & Target corner point \\
\hline
\endhead
\hline
\endfoot
\multirow{8}{*}{ $(1):n_{12}>n_{11}+n_{22}>n_{21}.$} & \makecell{$\boldsymbol{G}_1 = \begin{bmatrix}
\boldsymbol{F}_{1,1}\\
\boldsymbol{F}_{1,2}\\
\boldsymbol{0}^{n_{21}-n_{11},r_1} \\
\boldsymbol{0}^{n_{12}-n_{21},r_1}
\end{bmatrix},
\boldsymbol{G}_2 = \begin{bmatrix}
\boldsymbol{0}^{n_{11}+n_{22}-n_{21},r_2} \\
\boldsymbol{F}_{2,1} \\
\boldsymbol{0}^{n_{12}-n_{22}-n_{11},r_2} \\
\boldsymbol{0}^{n_{11},r_2}
\end{bmatrix}$,\\
$\boldsymbol{F}_{1,1}\in \mathbb{F}_2^{n_{21}-n_{22},r_1},\boldsymbol{F}_{1,2} \in \mathbb{F}_2^{n_{11}+n_{22}-n_{21},r_1}$,\\$\boldsymbol{F}_{2,1}, \in \mathbb{F}_2^{n_{21}-n_{11},r_2}$.}
 & $\begin{aligned}r_1&=n_{11},\\
 r_2&=n_{21}-n_{11}.\end{aligned}$ \\
 \hhline{~--}
 &  \makecell{$\boldsymbol{G}_1 = \begin{bmatrix}
\boldsymbol{F}_{1,1}\\
\boldsymbol{0}^{n_{12}+n_{22}-n_{21},r_1} \\
\end{bmatrix},
\boldsymbol{G}_2 = \begin{bmatrix}
\boldsymbol{F}_{2,1} \\
\boldsymbol{F}_{2,2} \\
\boldsymbol{0}^{n_{21}-n_{22},n_{12}} \\
\boldsymbol{0}^{n_{11}+n_{22}-n_{21},n_{12}}
\end{bmatrix}$,\\
$\boldsymbol{F}_{1,1},\in \mathbb{F}_2^{n_{21}-n_{22},n_{12}},\boldsymbol{F}_{2,1}, \in \mathbb{F}_2^{n_{22},n_{12}}$,\\$\boldsymbol{F}_{2,2}, \in \mathbb{F}_2^{n_{12}-n_{11}-n_{22},n_{12}}$.}
 & $\begin{aligned}r_1&=n_{21}-n_{22},\\
 r_2&=n_{22}.\end{aligned}$ \\
  \hline
  $\begin{aligned}(2a)&:n_{11}+n_{22}>n_{12}>n_{21},\\2n_{11}&+n_{22}-n_{12}-n_{21}>0.\end{aligned}$ & \makecell{$\boldsymbol{G}_1 = \begin{bmatrix}
\boldsymbol{F}_{1,1}\\
\boldsymbol{F}_{1,2}\\
\boldsymbol{F}_{1,3}\\
\boldsymbol{F}_{1,4}\\
\boldsymbol{F}_{1,2}\\
\boldsymbol{0}^{n_{12}-n_{11},r_1}
\end{bmatrix},
\boldsymbol{G}_2 = \begin{bmatrix}
\boldsymbol{F}_{2,1} \\
\boldsymbol{0}^{n_{12}-n_{21},r_2} \\
\boldsymbol{0}^{n_{11}+n_{22}-n_{12},r_2} \\
\boldsymbol{0}^{n_{12}-n_{22},r_2}
\end{bmatrix}$,\\
$\boldsymbol{F}_{1,1}\in \mathbb{F}_2^{n_{21}-n_{22},r_1},\boldsymbol{F}_{1,2}\in \mathbb{F}_2^{n_{21}-n_{11}r_1},\boldsymbol{F}_{2,1} \in \mathbb{F}_2^{n_{21}-n_{11},r_2}$,\\$\boldsymbol{F}_{1,3}\in \mathbb{F}_2^{n_{12}-n_{21},r_1}, \boldsymbol{F}_{1,4} \in \mathbb{F}_2^{2n_{11}+n_{22}-n_{12}-n_{21},r_1}$.}
 & $\begin{aligned}r_1&=n_{11},\\
 r_2&=n_{21}-n_{11}.\end{aligned}$ \\
 \hhline{---}
 $\begin{aligned}(2b1)&:n_{11}+n_{22}>n_{12}>n_{21},\\2n_{11}&+n_{22}-n_{12}-n_{21}>0,\\n_{11}&+2n_{22}-n_{12}-n_{21}<0.\end{aligned}$ &  \makecell{$\boldsymbol{G}_1 = \begin{bmatrix}
\boldsymbol{F}_{1,1}\\
\boldsymbol{F}_{1,2}\\
\boldsymbol{0}^{n_{11}+n_{22}-n_{21},r_1} \\
\boldsymbol{0}^{n_{21}-n_{11},r_1} \\
\boldsymbol{0}^{n_{12}-n_{21},r_1}
\end{bmatrix},
\boldsymbol{G}_2 = \begin{bmatrix}
\boldsymbol{F}_{2,1} \\
\boldsymbol{F}_{2,2} \\
\boldsymbol{0}^{n_{12}+n_{21}-n_{11}-2n_{22},r_2} \\
\boldsymbol{0}^{n_{12}-n_{21},r_2} \\
\boldsymbol{F}_{2,2}
\end{bmatrix}$,\\
$\boldsymbol{F}_{1,1}\in \mathbb{F}_2^{n_{11}+n_{22}-n_{12},r_1},\boldsymbol{F}_{1,2} \in \mathbb{F}_2^{n_{12}+n_{21}-n_{11}-2n_{22},r_1}$,\\$\boldsymbol{F}_{2,1} \in \mathbb{F}_2^{n_{12}-n_{11},r_2},\boldsymbol{F}_{2,2}\in \mathbb{F}_2^{n_{11}+n_{22}-n_{12},r_2}$.}
 & \multirow{8}{*}{$\begin{aligned}r_1&=n_{21}-n_{22},\\
 r_2&=n_{22}.\end{aligned}$} \\
   \hhline{--~}
 $\begin{aligned}(2b2)&:n_{11}+n_{22}>n_{12}>n_{21},\\2n_{11}&+n_{22}-n_{12}-n_{21}>0,\\n_{11}&+2n_{22}-n_{12}-n_{21}>0.\end{aligned}$ &  \makecell{$\boldsymbol{G}_1 = \begin{bmatrix}
\boldsymbol{F}_{1,1}\\
\boldsymbol{0}^{n_{11}+n_{22}-n_{21},r_1} \\
\boldsymbol{0}^{n_{21}-n_{11},r_1} \\
\boldsymbol{0}^{n_{12}-n_{21},r_1}
\end{bmatrix},
\boldsymbol{G}_2 = \begin{bmatrix}
\boldsymbol{F}_{2,1} \\
\boldsymbol{F}_{2,2} \\
\boldsymbol{F}_{2,3} \\
\boldsymbol{F}_{2,2} \\
\boldsymbol{0}^{n_{12}-n_{21},r_2}
\end{bmatrix}$,\\
$\boldsymbol{F}_{1,1}\in \mathbb{F}_2^{n_{21}-n_{22},r_1},\boldsymbol{F}_{2,1}\in \mathbb{F}_2^{n_{12}-n_{11},r_2}$,\\$\boldsymbol{F}_{2,2}\in \mathbb{F}_2^{n_{21}-n_{22},r_2},\boldsymbol{F}_{2,3} \in \mathbb{F}_2^{2n_{22}+n_{11}-n_{12}-n_{21},r_2}$.}
 & \\
  \hline
  \multirow{8}{*}{ $\begin{aligned}(3):n_{11}&+n_{22}>n_{12}>n_{21},\\2n_{11}&+n_{22}-n_{12}-n_{21}<0\\ \Rightarrow 2n_{22}&+n_{11}-n_{12}-n_{21}<0.\end{aligned}$} & \makecell{$\boldsymbol{G}_1 = \begin{bmatrix}
\boldsymbol{F}_{1,1}\\
\boldsymbol{F}_{1,2}\\
\boldsymbol{F}_{1,3}\\
\boldsymbol{0}^{n_{12}+n_{21}-2n_{11}-n_{22},r_1} \\
\boldsymbol{F}_{1,3}\\
\boldsymbol{0}^{n_{12}-n_{21},r_1}
\end{bmatrix},
\boldsymbol{G}_2 = \begin{bmatrix}
\boldsymbol{0}^{n_{12}-n_{21},r_2} \\
\boldsymbol{F}_{2,1} \\
\boldsymbol{F}_{2,2} \\
\boldsymbol{0}^{n_{11}+n_{22}-n_{12},r_2} \\
\boldsymbol{0}^{n_{12}-n_{22},r_2}
\end{bmatrix}$,\\
$\boldsymbol{F}_{1,1}\in \mathbb{F}_2^{n_{21}-n_{22},r_1},\boldsymbol{F}_{1,2} \in \mathbb{F}_2^{n_{12}-n_{21},r_1}$,\\$\boldsymbol{F}_{1,3}\in \mathbb{F}_2^{n_{11}+n_{22}-n_{12},r_1},\boldsymbol{F}_{2,1} \in \mathbb{F}_2^{n_{11}+n_{22}-n_{12},r_2}$,\\$\boldsymbol{F}_{2,2} \in \mathbb{F}_2^{n_{12}+n_{21}-2n_{11}-n_{22},r_2}$.}
 & $\begin{aligned}r_1&=n_{11},\\
 r_2&=n_{21}-n_{11}.\end{aligned}$ \\
 \hhline{~--}
 &  \makecell{$\boldsymbol{G}_1 = \begin{bmatrix}
\boldsymbol{F}_{1,1}\\
\boldsymbol{F}_{1,2}\\
\boldsymbol{0}^{n_{12}+n_{22}-n_{21},r_1} \\
\end{bmatrix},
\boldsymbol{G}_2 = \begin{bmatrix}
\boldsymbol{F}_{2,1} \\
\boldsymbol{F}_{2,2} \\
\boldsymbol{0}^{n_{12}+n_{21}-2n_{22}-n_{11},r_2} \\
\boldsymbol{F}_{2,2} \\
\boldsymbol{0}^{n_{12}-n_{21},r_2}
\end{bmatrix}$,\\
$\boldsymbol{F}_{1,1}\in \mathbb{F}_2^{n_{11}+n_{22}-n_{12},r_1},\boldsymbol{F}_{1,2}\in \mathbb{F}_2^{n_{12}+n_{21}-2n_{22}-n_{11},r_1}$,\\$\boldsymbol{F}_{2,1} \in \mathbb{F}_2^{n_{12}-n_{11},r_2},\boldsymbol{F}_{2,2}\in \mathbb{F}_2^{n_{11}+n_{22}-n_{12},r_2}$.}
 & $\begin{aligned}r_1&=n_{21}-n_{22},\\
 r_2&=n_{22}.\end{aligned}$ \\
 \hline 
\end{longtable} 

\footnotesize
\setlength\tabcolsep{2.0pt}
\begin{longtable}{|l|Y|l|}  %% seems better than "{|Y|Y|Y|}"
\caption{Achievable schemes for Strong 2$:n_{21}>n_{12}>n_{11}>n_{22}$} \label{table:strong2}\\
\hline
  Interference subregime &Generator matrices  & Target corner point \\
\hline
\endfirsthead
%\multicolumn{3}{l}{Table \ref{table:weak1}: Achievable schemes for weak 1, continued}\\[1ex]
%\hline
%Interference subregime &Generator matrices  & Target corner point \\
\hline
\endhead
\hline
\endfoot
\multirow{6}{*}{ $(1):n_{21}>n_{11}+n_{22}>n_{12}.$} & \makecell{$\boldsymbol{G}_1=\begin{bmatrix}
\boldsymbol{F}_{1,1}\\
\boldsymbol{0}^{n_{21}-n_{11}-n_{22},r_1}\\
\boldsymbol{0}^{n_{22},n_{21}}\\
\end{bmatrix},
\boldsymbol{G}_2=\begin{bmatrix}
\boldsymbol{F}_{2,1} \\
\boldsymbol{0}^{n_{11}+n_{22}-n_{12},r_2} \\
\boldsymbol{0}^{n_{12}-n_{22},n_{21}}\\
\boldsymbol{0}^{n_{21}-n_{12},n_{21}}\\
\end{bmatrix}$,\\
$\boldsymbol{F}_{1,1}\in \mathbb{F}_2^{n_{11},r_1},\boldsymbol{F}_{2,1}\in \mathbb{F}_2^{n_{12}-n_{11},r_2}$.}
 & $\begin{aligned}r_1&=n_{11},\\
 r_2&=n_{12}-n_{11}.\end{aligned}$ \\
 \hhline{~--}
 &  \makecell{$\boldsymbol{G}_1=\begin{bmatrix}
\boldsymbol{0}^{n_{11}+n_{22}-n_{12},r_1}\\
\boldsymbol{F}_{1,1}\\
\boldsymbol{0}^{n_{21}-n_{11}-n_{22},r_1}\\
\boldsymbol{0}^{n_{22},n_{21}}\\
\end{bmatrix},
\boldsymbol{G}_2=\begin{bmatrix}
\boldsymbol{F}_{2,1} \\
\boldsymbol{F}_{2,2} \\
\boldsymbol{0}^{n_{12}-n_{22},r_2}\\
\boldsymbol{0}^{n_{21}-n_{12},r_2}\\
\end{bmatrix}$,\\
$\boldsymbol{F}_{1,1}\in \mathbb{F}_2^{n_{12}-n_{22},r_1},\boldsymbol{F}_{2,1}\in \mathbb{F}_2^{n_{12}-n_{11},r_2},\boldsymbol{F}_{2,2}\in \mathbb{F}_2^{n_{11}+n_{22}-n_{12},r_2}$.}
 & $\begin{aligned}r_1&=n_{12}-n_{22},\\
 r_2&=n_{22}.\end{aligned}$ \\
  \hline
  \multirow{5}{*}{ $\begin{aligned}(2)&:n_{11}+n_{22}>n_{21}>n_{12}, \\n_{12}&+n_{21}-2n_{11}-n_{22}>0 \\
  \Rightarrow n_{12}&+n_{21}-2n_{22}-n_{11}>0.\end{aligned}$} & \makecell{$\boldsymbol{G}_1=\begin{bmatrix}
\boldsymbol{F}_{1,1}\\
\boldsymbol{F}_{1,2}\\
\boldsymbol{F}_{1,3}\\
\boldsymbol{F}_{1,4}\\
\boldsymbol{0}^{n_{21}-n_{11},r_1}\\
\end{bmatrix},
\boldsymbol{G}_2=\begin{bmatrix}
\boldsymbol{F}_{2,1} \\
\boldsymbol{F}_{2,2} \\
\boldsymbol{F}_{2,1} \\
\boldsymbol{0}^{n_{21}-n_{12},r_2}\\
\boldsymbol{0}^{n_{12}-n_{22},r_2}\\
\boldsymbol{0}^{n_{21}-n_{12},r_2}\\
\end{bmatrix}$,\\
$\boldsymbol{F}_{1,1},\boldsymbol{F}_{1,4}\in \mathbb{F}_2^{n_{11}+n_{22}-n_{21},r_1},\boldsymbol{F}_{1,2}\in \mathbb{F}_2^{n_{21}-n_{12},r_1}$,\\$\boldsymbol{F}_{1,3}\in \mathbb{F}_2^{n_{12}+n_{21}-2n_{22}-n_{11},r_1},\boldsymbol{F}_{2,1}\in \mathbb{F}_2^{n_{11}+n_{22}-n_{21},r_2}$,\\$\boldsymbol{F}_{2,2}\in \mathbb{F}_2^{n_{12}+n_{21}-2n_{11}-n_{22},r_2}$.}
 & $\begin{aligned}r_1&=n_{11},\\
 r_2&=n_{12}-n_{11}.\end{aligned}$ \\
 \hhline{~--}
 &  \makecell{$\boldsymbol{G}_1=\begin{bmatrix}
\boldsymbol{F}_{1,1}\\
\boldsymbol{0}^{n_{21}-n_{12},r_1}\\
\boldsymbol{F}_{1,2}\\
\boldsymbol{F}_{1,1}\\
\boldsymbol{0}^{n_{21}-n_{11},r_1}\\
\end{bmatrix},
\boldsymbol{G}_2=\begin{bmatrix}
\boldsymbol{F}_{2,1} \\
\boldsymbol{F}_{2,2} \\
\boldsymbol{F}_{2,3} \\
\boldsymbol{F}_{2,4} \\
\boldsymbol{0}^{n_{12}-n_{22},r_2}\\
\boldsymbol{0}^{n_{21}-n_{12},r_2}\\
\end{bmatrix}$,\\
$\boldsymbol{F}_{1,1}\in \mathbb{F}_2^{n_{11}+n_{22}-n_{21},r_1},\boldsymbol{F}_{1,2}\in \mathbb{F}_2^{n_{12}+n_{21}-n_{11}-2n_{22},r_1}$,\\$\boldsymbol{F}_{2,1},\boldsymbol{F}_{2,3}\in \mathbb{F}_2^{n_{11}+n_{22}-n_{21},r_2},\boldsymbol{F}_{2,2}\in \mathbb{F}_2^{n_{12}+n_{21}-2n_{11}-n_{22},r_2}$,\\$\boldsymbol{F}_{2,4}\in \mathbb{F}_2^{n_{21}-n_{12},r_2}$.}
 & $\begin{aligned}r_1&=n_{12}-n_{22},\\
 r_2&=n_{22}.\end{aligned}$ \\
  \hline
    $\begin{aligned}(3a)&:n_{11}+n_{22}>n_{21}>n_{12}, \\
    n_{12}&+n_{21}-2n_{11}-n_{22}<0.\end{aligned}$ & \makecell{$\boldsymbol{G}_1=\begin{bmatrix}
\boldsymbol{F}_{1,1}\\
\boldsymbol{F}_{1,2}\\
\boldsymbol{F}_{1,3}\\
\boldsymbol{F}_{1,4}\\
\boldsymbol{F}_{1,5}\\
\boldsymbol{0}^{n_{21}-n_{11},r_1}\\
\end{bmatrix},
\boldsymbol{G}_2=\begin{bmatrix}
\boldsymbol{F}_{2,1} \\
\boldsymbol{0}^{2n_{11}+n_{22}-n_{12}-n_{21},r_2}\\
\boldsymbol{F}_{2,1} \\
\boldsymbol{0}^{n_{21}-n_{12},r_2}\\
\boldsymbol{0}^{n_{12}-n_{22},r_2}\\
\boldsymbol{0}^{n_{21}-n_{12},r_2}\\
\end{bmatrix}$,\\
$\boldsymbol{F}_{1,1},\boldsymbol{F}_{1,5}\in \mathbb{F}_2^{\min\{n_{21}-n_{22},2n_{11}+n_{22}-n_{12}-n_{21} \},r_1}$,\\$\boldsymbol{F}_{1,2},\boldsymbol{F}_{1,4}\in \mathbb{F}_2^{\min\{|2n_{21}+n_{12}-2n_{11}-2n_{22}|,n_{12}-n_{11} \},r_1}$,\\$\boldsymbol{F}_{1,3}\in \mathbb{F}_2^{\min\{|2(n_{12}+n_{21}-n_{22})-3n_{11}|,|n_{11}+2(n_{22}-n_{21})|\},r_1}$,\\$\boldsymbol{F}_{2,1}\in \mathbb{F}_2^{n_{12}-n_{11},r_2}$.}
 & $\begin{aligned}r_1&=n_{11},\\
 r_2&=n_{12}-n_{11}.\end{aligned}$ \\
 \hhline{---}
 $\begin{aligned}(3b1)&:n_{11}+n_{22}>n_{21}>n_{12}, \\
    n_{12}&+n_{21}-2n_{11}-n_{22}<0,\\n_{12}&+n_{21}-2n_{22}-n_{11}<0.\end{aligned}$&  \makecell{$\boldsymbol{G}_1=\begin{bmatrix}
 \boldsymbol{0}^{n_{21}-n_{12},r_1}\\
\boldsymbol{F}_{1,1}\\
\boldsymbol{0}^{2n_{22}+n_{11}-n_{12}-n_{21},r_1}\\
\boldsymbol{F}_{1,1}\\
\boldsymbol{0}^{n_{21}-n_{11},r_1}\\
\end{bmatrix},
\boldsymbol{G}_2=\begin{bmatrix}
\boldsymbol{F}_{2,1} \\
\boldsymbol{F}_{2,2} \\
\boldsymbol{F}_{2,3} \\
\boldsymbol{F}_{2,4} \\
\boldsymbol{F}_{2,5} \\
\boldsymbol{F}_{2,6} \\
\boldsymbol{0}^{n_{12}-n_{22},r_2}\\
\boldsymbol{0}^{n_{21}-n_{12},r_2}\\
\end{bmatrix}$,\\
$\boldsymbol{F}_{1,1}\in \mathbb{F}_2^{n_{12}-n_{22},r_1},\boldsymbol{F}_{2,1}\in \mathbb{F}_2^{\min\{n_{12}-n_{11},2n_{22}+n_{11}-n_{12}-n_{21}\},r_2}$,\\
$\boldsymbol{F}_{2,2}\in \mathbb{F}_2^{\min\{|2n_{12}+n_{21}-2n_{11}-2n_{22}|,n_{21}-n_{12}\},r_2},\boldsymbol{F}_{2,3}\in $\\ $\mathbb{F}_2^{\min\{|2n_{21}+n_{12}-2n_{11}-2n_{22}|,n_{21}-n_{12},n_{12}-n_{22},2n_{11}+n_{22}-n_{12}-n_{21}\},r_2}$,\\
$\boldsymbol{F}_{2,4}\in \mathbb{F}_2^{\min\{|2n_{21}+n_{22}-2n_{11}|,|2(n_{12}+n_{21}-n_{11})-3n_{22}|\},r_2}$,\\
$\boldsymbol{F}_{2,5}\in \mathbb{F}_2^{\min\{|2n_{21}+n_{12}-2n_{11}-2n_{22}|,n_{12}-n_{22}\},r_2}$,\\
$\boldsymbol{F}_{2,6}\in \mathbb{F}_2^{\min\{2n_{22}+n_{11}-n_{12}-n_{21},n_{12}+n_{21}-n_{11}-n_{22}\},r_2}$.}
 & \multirow{8}{*}{$\begin{aligned}r_1&=n_{12}-n_{22},\\
 r_2&=n_{22}.\end{aligned}$} \\
 \hhline{--~}
 $\begin{aligned}(3b2)&:n_{11}+n_{22}>n_{21}>n_{12}, \\
    n_{12}&+n_{21}-2n_{11}-n_{22}<0,\\n_{12}&+n_{21}-2n_{22}-n_{11}>0.\end{aligned}$&  \makecell{$\boldsymbol{G}_1=\begin{bmatrix}
\boldsymbol{F}_{1,1}\\
\boldsymbol{0}^{n_{21}-n_{12},r_1}\\
\boldsymbol{F}_{1,2}\\
\boldsymbol{F}_{1,1}\\
\boldsymbol{0}^{n_{21}-n_{11},r_1}\\
\end{bmatrix},
\boldsymbol{G}_2=\begin{bmatrix}
\boldsymbol{F}_{2,1} \\
\boldsymbol{F}_{2,2} \\
\boldsymbol{F}_{2,3} \\
\boldsymbol{F}_{2,4} \\
\boldsymbol{0}^{n_{12}-n_{22},r_2}\\
\boldsymbol{0}^{n_{21}-n_{12},r_2}\\
\end{bmatrix}$,\\
$\boldsymbol{F}_{1,1}\in \mathbb{F}_2^{n_{11}+n_{22}-n_{21},r_1},\boldsymbol{F}_{1,2}\in \mathbb{F}_2^{n_{12}+n_{21}-2n_{22}-n_{11},r_1}$,\\$\boldsymbol{F}_{2,1},\boldsymbol{F}_{2,3}\in \mathbb{F}_2^{n_{12}-n_{11},r_2},\boldsymbol{F}_{2,2}\in \mathbb{F}_2^{2n_{11}+n_{22}-n_{12}-n_{21},r_2}$,\\$\boldsymbol{F}_{2,4}\in \mathbb{F}_2^{n_{21}-n_{12},r_2}$.}
 &  \\
  \hline
\end{longtable} 

\footnotesize
\setlength\tabcolsep{2.0pt}
\begin{longtable}{|l|Y|l|}  %% seems better than "{|Y|Y|Y|}"
\caption{Achievable schemes for Strong 3$:n_{21}>n_{11}>n_{12}>n_{22}$} \label{table:strong3}\\
\hline
  Interference subregime &Generator matrices  & Target corner point \\
\hline
\endfirsthead
%\multicolumn{3}{l}{Table \ref{table:weak1}: Achievable schemes for weak 1, continued}\\[1ex]
%\hline
%Interference subregime &Generator matrices  & Target corner point \\
\hline
\endhead
\hline
\endfoot
 $(1):n_{21}>n_{11}+n_{22}>n_{12}.$ & \makecell{$\boldsymbol{G}_1=\begin{bmatrix}
\boldsymbol{F}_{1,1}\\
\boldsymbol{0}^{n_{22},r_1}\\
\boldsymbol{F}_{1,2}\\
\boldsymbol{0}^{n_{21}-n_{11}-n_{22},r_1}\\
\boldsymbol{0}^{n_{22},r_1}\\
\end{bmatrix},
\boldsymbol{G}_2=\begin{bmatrix}
\boldsymbol{F}_{2,1} \\
\boldsymbol{0}^{n_{12}-n_{22},r_2}\\
\boldsymbol{0}^{n_{21}-n_{12},r_2}\\
\end{bmatrix}$,\\
$\boldsymbol{F}_{1,1}\in \mathbb{F}_2^{n_{11}-n_{12},r_1},\boldsymbol{F}_{1,2}\in \mathbb{F}_2^{n_{12}-n_{22},r_2},\boldsymbol{F}_{2,1}\in \mathbb{F}_2^{n_{22},r_2}$.}
 &  \\
 \hhline{--~}
 $\begin{aligned}(2)&:n_{11}+n_{22}>n_{21}>n_{12},\\
 n_{12}&+n_{21}-n_{11}-2n_{22}>0.\end{aligned}$&  \makecell{$\boldsymbol{G}_1=\begin{bmatrix}
\boldsymbol{F}_{1,1}\\
\boldsymbol{F}_{1,2}\\
\boldsymbol{0}^{n_{21}-n_{11},r_1}\\
\boldsymbol{F}_{1,3}\\
\boldsymbol{F}_{1,2}\\
\boldsymbol{0}^{n_{21}-n_{11},r_1}\\
\end{bmatrix},
\boldsymbol{G}_2=\begin{bmatrix}
\boldsymbol{F}_{2,1} \\
\boldsymbol{F}_{2,2} \\
\boldsymbol{0}^{n_{12}-n_{22},r_2}\\
\boldsymbol{0}^{n_{21}-n_{12},r_2}\\
\end{bmatrix}$,\\
$\boldsymbol{F}_{1,1}\in \mathbb{F}_2^{n_{11}-n_{12},r_1},\boldsymbol{F}_{1,2}\in \mathbb{F}_2^{n_{11}+n_{22}-n_{21},r_1},\boldsymbol{F}_{2,2}\in \mathbb{F}_2^{n_{21}-n_{11},r_2}$,\\$\boldsymbol{F}_{1,3}\in \mathbb{F}_2^{n_{12}+n_{21}-n_{11}-2n_{22},r_1},\boldsymbol{F}_{2,1}\in \mathbb{F}_2^{n_{11}+n_{22}-n_{21},r_2}$.}
 &  \multirow{16}{*}{$\begin{aligned}r_1&=n_{11}-n_{22},\\
 r_2&=n_{22}.\end{aligned}$}\\
  \hhline{--~}
$\begin{aligned}(3)&:n_{11}+n_{22}>n_{21}>n_{12},\\
 n_{12}&+n_{21}-n_{11}-2n_{22}<0,\\3n_{22}&+2(n_{11}-n_{12}-n_{21})>0.\end{aligned}$&  \makecell{$\boldsymbol{G}_1=\begin{bmatrix}
\boldsymbol{F}_{1,1}\\
\boldsymbol{F}_{1,2}\\
\boldsymbol{0}^{n_{21}-n_{11},r_1}\\
\boldsymbol{0}^{n_{11}+2n_{22}-n_{12}-n_{21},r_1}\\
\boldsymbol{F}_{1,2}\\
\boldsymbol{0}^{n_{21}-n_{11},r_1}\\
\end{bmatrix},
\boldsymbol{G}_2=\begin{bmatrix}
\boldsymbol{F}_{2,1} \\
\boldsymbol{F}_{2,2} \\
\boldsymbol{F}_{2,3} \\
\boldsymbol{F}_{2,4} \\
\boldsymbol{F}_{2,5} \\
\boldsymbol{0}^{n_{12}-n_{22},r_2}\\
\boldsymbol{0}^{n_{21}-n_{12},r_2}\\
\end{bmatrix}$,\\
$\boldsymbol{F}_{1,1}\in \mathbb{F}_2^{n_{11}-n_{12},r_1},\boldsymbol{F}_{2,1},\boldsymbol{F}_{2,4}\in \mathbb{F}_2^{n_{12}-n_{22},r_2}$,\\$\boldsymbol{F}_{1,2}\in \mathbb{F}_2^{n_{12}-n_{22},r_1},\boldsymbol{F}_{2,2},\boldsymbol{F}_{2,5}\in \mathbb{F}_2^{n_{21}-n_{11},r_2}$,\\$\boldsymbol{F}_{2,3}\in \mathbb{F}_2^{3n_{22}+2(n_{11}-n_{12}-n_{21}),r_2}$.}
 &  \\
 \hhline{--~}
 $\begin{aligned}(4)&:n_{11}+n_{22}>n_{21}>n_{12},\\
 n_{12}&+n_{21}-n_{11}-2n_{22}<0,\\
 3n_{22}&+2(n_{11}-n_{12}-n_{21})<0.\end{aligned}$&  \makecell{$\boldsymbol{G}_1=\begin{bmatrix}
\boldsymbol{F}_{1,1}\\
\boldsymbol{F}_{1,2}\\
\boldsymbol{0}^{n_{21}-n_{11},r_1}\\
\boldsymbol{0}^{n_{11}+2n_{22}-n_{12}-n_{21},r_1}\\
\boldsymbol{F}_{1,2}\\
\boldsymbol{0}^{n_{21}-n_{11},r_1}\\
\end{bmatrix},
\boldsymbol{G}_2=\begin{bmatrix}
\boldsymbol{F}_{2,1} \\
\boldsymbol{F}_{2,2} \\
\boldsymbol{F}_{2,3} \\
\boldsymbol{F}_{2,4} \\
\boldsymbol{F}_{2,5} \\
\boldsymbol{0}^{n_{12}-n_{22},r_2}\\
\boldsymbol{0}^{n_{21}-n_{12},r_2}\\
\end{bmatrix}$,\\
$\boldsymbol{F}_{1,1}\in \mathbb{F}_2^{n_{11}-n_{12},r_1},\boldsymbol{F}_{2,1}\in \mathbb{F}_2^{\min\{n_{12}-n_{22},n_{11}+2n_{22}-n_{12}-n_{21} \},r_2}$, \\ $\boldsymbol{F}_{1,2}\in \mathbb{F}_2^{n_{12}-n_{22},r_1},\boldsymbol{F}_{2,2}\in \mathbb{F}_2^{|2n_{12}+n_{21}-n_{11}-3n_{22}|,r_2},\boldsymbol{F}_{2,3}\in$\\ $\mathbb{F}_2^{\min\{n_{12}-n_{22},n_{21}-n_{11},n_{11}+2n_{22}-n_{12}-n_{21}, |2(n_{12}+n_{21}-n_{11})-3n_{22}|\},r_2}$,\\$\boldsymbol{F}_{2,4}\in \mathbb{F}_2^{|2n_{21}+n_{12}-2n_{11}-2n_{22}|,r_2}$,\\$\boldsymbol{F}_{2,5}\in \mathbb{F}_2^{\min\{n_{21}-n_{11},n_{11}+2n_{22}-n_{12}-n_{21} \},r_2}$.}
 &  \\
  \hline
\end{longtable} 

\footnotesize
\setlength\tabcolsep{2.0pt}
\begin{longtable}{|l|Y|l|}  %% seems better than "{|Y|Y|Y|}"
\caption{Achievable schemes for Mixed 1$:n_{11}>n_{12}>n_{22}>n_{21}$} \label{table:mix1}\\
\hline
  Interference subregime &Generator matrices  & Target corner point \\
\hline
\endfirsthead
%\multicolumn{3}{l}{Table \ref{table:weak1}: Achievable schemes for weak 1, continued}\\[1ex]
%\hline
%Interference subregime &Generator matrices  & Target corner point \\
 \hline
\endhead
 \hline
\endfoot
 \multirow{6}{*}{$(1):n_{11} > n_{12}+n_{21}>n_{22}$} &  \makecell{$\boldsymbol{G}_1=\begin{bmatrix}
\boldsymbol{F}_{1,1} \\
\boldsymbol{F}_{1,2}\\
\boldsymbol{0}^{n_{22}-n_{21},r_1}\\
\boldsymbol{F}_{1,3} \\
\end{bmatrix},
\boldsymbol{G}_2 = \begin{bmatrix}
\boldsymbol{F}_{2,1}\\
\boldsymbol{0}^{n_{21},r_2}\\
\boldsymbol{0}^{n_{12}-n_{22},r_2}\\
\boldsymbol{0}^{n_{11}-n_{12},r_2}\\
\end{bmatrix}$,\\
$\boldsymbol{F}_{1,1} \in \mathbb{F}_2^{n_{21} ,r_1}, \boldsymbol{F}_{1,2} \in \mathbb{F}_2^{n_{11} - n_{21} - n_{12},r_1}$, \\$\boldsymbol{F}_{1,3} \in \mathbb{F}_2^{n_{12}+n_{21}-n_{22},r_1},\boldsymbol{F}_{2,1} \in \mathbb{F}_2^{n_{22}-n_{21},r_2}$.}
 & $\begin{aligned}r_1&=n_{11}+n_{21}-n_{22},\\
 r_2&=n_{22}-n_{21}.\end{aligned}$ \\
\hhline{~--}
  & \makecell{$\boldsymbol{G}_1=\begin{bmatrix}
\boldsymbol{0}^{n_{21},r_1} \\
\boldsymbol{F}_{1,1} \\
\boldsymbol{0}^{n_{22},r_1}\\
\boldsymbol{F}_{1,2} \\
\end{bmatrix},
\boldsymbol{G}_2 = \begin{bmatrix}
\boldsymbol{F}_{2,1}\\
\boldsymbol{0}^{n_{12}-n_{22},r_2}\\
\boldsymbol{F}_{2,2}
\end{bmatrix}$,\\
$\boldsymbol{F}_{1,1} \in  \mathbb{F}_2^{n_{11} - n_{21} - n_{12},r_1},\boldsymbol{F}_{1,2} \in \mathbb{F}_2^{n_{12}-n_{22},r_1}$,\\$\boldsymbol{F}_{2,1} \in \mathbb{F}_2^{n_{22},r_2},\boldsymbol{F}_{2,2} \in \mathbb{F}_2^{n_{11}- n_{12},r_2}$..}
 & $\begin{aligned}r_1&=n_{11}-n_{21}-n_{22},\\
 r_2&=n_{22}.\end{aligned}$ \\
\hhline{---}
 $\begin{aligned}(2)&: n_{22}<n_{11} < n_{12}+n_{21},\\ n_{11}&+n_{22} - 2n_{21}-n_{12}>0.\end{aligned}$ & \makecell{$\boldsymbol{G}_1=\begin{bmatrix}
\boldsymbol{F}_{1,1} \\
\boldsymbol{0}^{n_{12}+n_{21}-n_{11},r_1}\\
\boldsymbol{0}^{n_{11}+n_{22} - 2n_{21}-n_{12} ,r_1} \\
\boldsymbol{F}_{1,2} \\
\boldsymbol{0}^{n_{12}+n_{21}-n_{11} ,r_1} \\
\boldsymbol{F}_{1,3} \\
\end{bmatrix},
\boldsymbol{G}_2 = \begin{bmatrix}
\boldsymbol{F}_{2,1}\\
\boldsymbol{F}_{2,2}\\
\boldsymbol{0}^{n_{11}-n_{12},r_2}\\
\boldsymbol{F}_{2,3}\\
\boldsymbol{0}^{n_{12}-n_{22},r_2}\\
\boldsymbol{0}^{n_{11}-n_{12},r_2}\\
\end{bmatrix}$,\\
$\boldsymbol{F}_{1,3} \in \mathbb{F}_2^{n_{12}-n_{22} ,r_1},\boldsymbol{F}_{2,1},\boldsymbol{F}_{2,3} \in \mathbb{F}_2^{n_{12}+n_{21}-n_{11},r_2}$,\\$\boldsymbol{F}_{1,1},\boldsymbol{F}_{1,2} \in \mathbb{F}_2^{n_{11}-n_{12} ,r_1},\boldsymbol{F}_{2,2} \in \mathbb{F}_2^{n_{11}+n_{22}-2n_{21}-n_{12},r_2}$.}
 & $\begin{aligned}r_1&=2n_{11}-n_{12}-n_{22},\\
 r_2&=n_{12}+n_{22}-n_{11}.\end{aligned}$ \\
 \hline
  $\begin{aligned}(3)&: n_{22}<n_{11}<n_{12}+n_{21},\\n_{11}&+n_{22}-2n_{21}-n_{12}<0,\\2n_{21}&+2n_{12}-2n_{11}-n_{22} <0.\end{aligned}$ & \makecell{$\boldsymbol{G}_1=\begin{bmatrix}
\boldsymbol{F}_{1,1}\\
\boldsymbol{F}_{1,2} \\
\boldsymbol{0}^{n_{22}-n_{21},r_1}\\
\boldsymbol{F}_{1,1}\\
\boldsymbol{F}_{1,3}\\
\boldsymbol{0}^{n_{22}-n_{21},r_1}\\
\boldsymbol{F}_{1,4}\\
\boldsymbol{F}_{1,5}
\end{bmatrix},
\boldsymbol{G}_2 = \begin{bmatrix}
\boldsymbol{F}_{2,1} \\
\boldsymbol{F}_{2,2} \\
\boldsymbol{0}^{2n_{11}+n_{22}-2n_{12}-2n_{21},r_2} \\
\boldsymbol{F}_{2,3} \\
\boldsymbol{0}^{2n_{21}+n_{12}-n_{11}-n_{22},r_2}\\
\boldsymbol{0}^{n_{12}-n_{22},r_2}\\
\boldsymbol{0}^{n_{11}-n_{12},r_2}
\end{bmatrix}$,\\
$\boldsymbol{F}_{1,1},\boldsymbol{F}_{1,4}\in \mathbb{F}_2^{2n_{21}+n_{12}-n_{11}-n_{22},r_1},\boldsymbol{F}_{2,1}, \boldsymbol{F}_{2,3}\in \mathbb{F}_2^{n_{22}-n_{21},r_2}$,\\
$\boldsymbol{F}_{1,2},\boldsymbol{F}_{1,3} \in \mathbb{F}_2^{2n_{11}+n_{22}-2n_{12}-2n_{21},r_1},\boldsymbol{F}_{1,5} \in \mathbb{F}_2^{n_{12}-n_{22},r_1}$, \\
$\boldsymbol{F}_{2,2} \in \mathbb{F}_2^{2n_{21}+n_{12}-n_{11}-n_{22},r_2}$.}
 & $\begin{aligned}r_1&=2n_{11} - n_{12}-n_{22},\\
 r_2&=n_{12}+n_{22}-n_{11}.\end{aligned}$ \\
 \hline
 $\begin{aligned}(4)&: n_{22}<n_{11}<n_{12}+n_{21},\\n_{11}&+n_{22}-2n_{21}-n_{12}<0,\\
 2n_{21}&+2n_{12}-2n_{11}-n_{22} > 0.\end{aligned}$ & \makecell{$\boldsymbol{G}_1=\begin{bmatrix}
\boldsymbol{F}_{1,1}\\
\boldsymbol{0}^{n_{22}-n_{21},r_1}\\
\boldsymbol{F}_{1,1}\\
\boldsymbol{0}^{n_{22}-n_{21},r_1}\\
\boldsymbol{F}_{1,2}\\
\boldsymbol{0}^{2n_{21}+2n_{12}-2n_{11}-n_{22},r_1}\\
\boldsymbol{F}_{1,3}\\
\end{bmatrix},
\boldsymbol{G}_2 = \begin{bmatrix}
\boldsymbol{F}_{2,1} \\
\boldsymbol{F}_{2,2} \\
\boldsymbol{F}_{2,3} \\
\boldsymbol{0}^{n_{11}-n_{12},r_2}\\
\boldsymbol{F}_{2,4} \\
\boldsymbol{0}^{n_{12}-n_{22},r_2}\\
\boldsymbol{0}^{n_{11}-n_{12},r_2}
\end{bmatrix}$,\\
$\boldsymbol{F}_{1,1},\boldsymbol{F}_{1,2}\in \mathbb{F}_2^{n_{11}-n_{12},r_1},\boldsymbol{F}_{1,3} \in \mathbb{F}_2^{n_{12}-n_{22},r_1}$,\\$\boldsymbol{F}_{2,1}, \boldsymbol{F}_{2,3}\in \mathbb{F}_2^{n_{22}-n_{21},r_2},\boldsymbol{F}_{2,2}\in \mathbb{F}_2^{n_{11}-n_{12},r_2}$,\\$\boldsymbol{F}_{2,4} \in \mathbb{F}_2^{2n_{21}+2n_{12}-2n_{11}-n_{22},r_2}$.}
 & $\begin{aligned}r_1&=2n_{11}-n_{12}-n_{22},\\
 r_2&=n_{12}+n_{22}-n_{11}.\end{aligned}$ \\
\hhline{---}
 Either $(2)$, $(3)$ or $(4)$. & \makecell{$\boldsymbol{G}_1=\begin{bmatrix}
\boldsymbol{0}^{n_{11}-n_{12},r_1}\\
\boldsymbol{0}^{n_{12}+n_{21}-n_{11},r_1}\\
\boldsymbol{0}^{n_{11}+n_{22}-n_{12}-n_{21},r_1}\\
\boldsymbol{F}_{1,1}\\
\end{bmatrix},
\boldsymbol{G}_2 = \begin{bmatrix}
\boldsymbol{F}_{2,1} \\
\boldsymbol{F}_{2,2} \\
\boldsymbol{0}^{n_{12}-n_{22},r_2} \\
\boldsymbol{0}^{n_{11}-n_{12},r_2}
\end{bmatrix}$,\\
$\boldsymbol{F}_{1,1},\in \mathbb{F}_2^{n_{12}-n_{22},r_1},\boldsymbol{F}_{2,1}, \in \mathbb{F}_2^{n_{22}-n_{21},r_2},\boldsymbol{F}_{2,2}\in \mathbb{F}_2^{n_{21},r_2}$.}
 & $\begin{aligned}r_1&=n_{12}-n_{22},\\
 r_2&=n_{22}.\end{aligned}$ \\
 \hline
\end{longtable} 

\footnotesize
\setlength\tabcolsep{2.0pt}
\begin{longtable}{|l|Y|l|}  %% seems better than "{|Y|Y|Y|}"
\caption{Achievable schemes for Mixed 2$:n_{11}>n_{21}>n_{12}>n_{22}$} \label{table:mix2}\\
\hline
  Interference subregime &Generator matrices  & Target corner point \\
\hline
\endfirsthead
%\multicolumn{3}{l}{Table \ref{table:weak1}: Achievable schemes for weak 1, continued}\\[1ex]
%\hline
%Interference subregime &Generator matrices  & Target corner point \\
 \hline
\endhead
 \hline
\endfoot
 $\begin{aligned}(1)&:n_{22}<n_{11}<n_{12}+n_{21},\\
 n_{12}&+n_{21}<n_{11}+n_{22},\\
 2(n_{12}&+n_{21}-n_{11})-n_{22}>0.\end{aligned}$ &  \makecell{$\boldsymbol{G}_1=\hspace{30mm}\boldsymbol{G}_2=$\\
$\begin{bmatrix}
\boldsymbol{F}_{1,1}\\
\boldsymbol{F}_{1,2}\\
\boldsymbol{0}^{2(n_{12}+n_{21}-n_{11})-n_{22},r_1}\\
\boldsymbol{F}_{1,2}\\
\boldsymbol{F}_{1,3}\\
\boldsymbol{F}_{1,4}\\
\end{bmatrix},
\begin{bmatrix}
\boldsymbol{F}_{2,1} \\
\boldsymbol{F}_{2,2} \\
\boldsymbol{F}_{2,3} \\
\boldsymbol{0}^{n_{11}+n_{22}-n_{12}-n_{21},r_2} \\
\boldsymbol{0}^{n_{12}-n_{22},r_2}\\
\boldsymbol{0}^{n_{11}-n_{12},r_2}\\
\end{bmatrix}$,\\
$\boldsymbol{F}_{1,1}\in \mathbb{F}_2^{n_{21}-n_{22},r_1},\boldsymbol{F}_{1,2},\boldsymbol{F}_{1,3}\in \mathbb{F}_2^{n_{11}+n_{22}-n_{12}-n_{21},r_1}$,\\$\boldsymbol{F}_{1,4}\in \mathbb{F}_2^{n_{12}-n_{22},r_1},\boldsymbol{F}_{2,2} \in \mathbb{F}_2^{|3n_{12}+3n_{21}-3n_{11}-2n_{22}|,r_2}$,\\$\boldsymbol{F}_{2,1},\boldsymbol{F}_{2,3}\in \mathbb{F}_2^{\min\{2(n_{12}+n_{21}-n_{11})-n_{22},n_{11}+n_{22}-n_{12}-n_{21}\},r_2}$.}
 & $\begin{aligned}r_1&=2n_{11}-n_{12}-n_{21},\\
 r_2&=n_{12}+n_{21}-n_{11}.\end{aligned}$ \\
\hhline{---}
 $\begin{aligned}(2)&:n_{22}<n_{11}<n_{12}+n_{21},\\
 n_{12}&+n_{21}<n_{11}+n_{22},\\
 2(n_{12}&+n_{21}-n_{11})-n_{22}<0.\end{aligned}$ & \makecell{$\boldsymbol{G}_1=\begin{bmatrix}
\boldsymbol{F}_{1,1}\\
\boldsymbol{F}_{1,2}\\
\boldsymbol{F}_{1,3}\\
\boldsymbol{F}_{1,2}\\
\boldsymbol{F}_{1,4}\\
\boldsymbol{F}_{1,5}\\
\end{bmatrix},
\boldsymbol{G}_2=\begin{bmatrix}
\boldsymbol{F}_{2,1} \\
\boldsymbol{0}^{n_{11}+n_{22}-n_{12}-n_{21},r_2} \\
\boldsymbol{0}^{n_{12}-n_{22},r_2}\\
\boldsymbol{0}^{n_{11}-n_{12},r_2}\\
\end{bmatrix}$,\\
$\boldsymbol{F}_{1,1}\in \mathbb{F}_2^{n_{21}-n_{22},r_1},\boldsymbol{F}_{1,3}\in \mathbb{F}_2^{n_{22}+2(n_{11}-n_{12}-n_{21}),r_1}$, \\
$\boldsymbol{F}_{1,4}\in \mathbb{F}_2^{n_{11}+n_{22}-n_{12}-n_{21},r_1},\boldsymbol{F}_{1,5}\in \mathbb{F}_2^{n_{12}-n_{22},r_1}$,\\$\boldsymbol{F}_{1,2}\in \mathbb{F}_2^{n_{12}+n_{21}-n_{11},r_1},\boldsymbol{F}_{2,1}\in \mathbb{F}_2^{n_{12}+n_{21}-n_{11},r_2}$.}
 & $\begin{aligned}r_1&=2n_{11}-n_{12}-n_{21},\\
 r_2&=n_{12}+n_{21}-n_{11}.\end{aligned}$ \\
 \hline
 Either $(1)$ or $(2)$. & \makecell{$\boldsymbol{G}_1=\begin{bmatrix}
\boldsymbol{F}_{1,1}\\
\boldsymbol{0}^{n_{11}+n_{22}-n_{12}-n_{21},r_1}\\
\boldsymbol{0}^{n_{12}+n_{21}-n_{11},r_1}\\
\boldsymbol{0}^{n_{11}+n_{22}-n_{12}-n_{21},r_1}\\
\boldsymbol{F}_{1,2}\\
\end{bmatrix},
\boldsymbol{G}_2=\begin{bmatrix}
\boldsymbol{F}_{2,1} \\
\boldsymbol{0}^{n_{12}-n_{22},r_2}\\
\boldsymbol{0}^{n_{11}-n_{12},r_2}\\
\end{bmatrix}$,\\
$\boldsymbol{F}_{1,1}\in \mathbb{F}_2^{n_{21}-n_{22},r_1},\boldsymbol{F}_{1,2}\in \mathbb{F}_2^{n_{12}-n_{22},r_1},\boldsymbol{F}_{2,1}\in \mathbb{F}_2^{n_{22},r_2}$.}
 & $\begin{aligned}r_1&=n_{12}+n_{21}-2n_{22},\\
 r_2&=n_{22}.\end{aligned}$ \\
 \hline
 $\begin{aligned}(3)&:n_{22}<n_{11}<n_{12}+n_{21},\\
 n_{12}&+n_{21}>n_{11}+n_{22},\\
 2n_{22}&+n_{11}-n_{12}-n_{21}>0.\end{aligned}$ & \makecell{$\boldsymbol{G}_1=\begin{bmatrix}
\boldsymbol{F}_{1,1}\\
\boldsymbol{F}_{1,2}\\
\boldsymbol{0}^{2n_{22}+n_{11}-n_{12}-n_{21},r_1}\\
\boldsymbol{F}_{1,2}\\
\boldsymbol{F}_{1,3}\\
\end{bmatrix},
\boldsymbol{G}_2=\begin{bmatrix}
\boldsymbol{F}_{2,1} \\
\boldsymbol{F}_{2,2} \\
\boldsymbol{F}_{2,3} \\
\boldsymbol{0}^{n_{12}-n_{22},r_2}\\
\boldsymbol{0}^{n_{11}-n_{12},r_2}\\
\end{bmatrix}$,\\
$\boldsymbol{F}_{1,1}\in \mathbb{F}_2^{n_{11}-n_{12},r_1},\boldsymbol{F}_{1,2}\in \mathbb{F}_2^{n_{12}+n_{21}-n_{11}-n_{22},r_1}$,\\
$\boldsymbol{F}_{2,1},\boldsymbol{F}_{2,3}\in \mathbb{F}_2^{\min\{2n_{22}+n_{11}-n_{12}-n_{21}, n_{12}+n_{21}-n_{11}-n_{22}\},r_2}$,\\$\boldsymbol{F}_{1,3}\in \mathbb{F}_2^{n_{11}-n_{21},r_1},\boldsymbol{F}_{2,3}\in \mathbb{F}_2^{|3n_{22}+2(n_{11}-n_{12}-n_{21})|,r_2}$.}
 & \multirow{7}{*}{$\begin{aligned}r_1&=n_{11}-n_{22},\\
 r_2&=n_{22}.\end{aligned}$} \\
 \hhline{--~}
 $\begin{aligned}(4)&:n_{22}<n_{11}<n_{12}+n_{21},\\
 n_{12}&+n_{21}>n_{11}+n_{22},\\
 2n_{22}&+n_{11}-n_{12}-n_{21}<0.\end{aligned}$&  \makecell{$\boldsymbol{G}_1=\begin{bmatrix}
\boldsymbol{F}_{1,1}\\
\boldsymbol{F}_{1,2}\\
\boldsymbol{F}_{1,3}\\
\boldsymbol{0}^{n_{22},r_1}\\
\boldsymbol{F}_{1,4}\\
\end{bmatrix},
\boldsymbol{G}_2=\begin{bmatrix}
\boldsymbol{F}_{2,1} \\
\boldsymbol{0}^{n_{12}+n_{21}-n_{11}-2n_{22},r_2}\\
\boldsymbol{F}_{2,1} \\
\boldsymbol{0}^{n_{11}-n_{21},n_{11}}\\
\boldsymbol{0}^{n_{11}-n_{12},n_{11}}\\
\end{bmatrix}$,\\
$\boldsymbol{F}_{1,1}\in \mathbb{F}_2^{n_{11}-n_{12},r_1},\boldsymbol{F}_{1,2}\in \mathbb{F}_2^{n_{22},r_1},\boldsymbol{F}_{1,4}\in \mathbb{F}_2^{n_{11}-n_{21},r_1}$,\\$\boldsymbol{F}_{1,3}\in \mathbb{F}_2^{n_{12}+n_{21}-n_{11}-2n_{22},r_1},\boldsymbol{F}_{2,1}\in \mathbb{F}_2^{n_{22},r_2}$.}
 &  \\
  \hhline{---}
$\begin{aligned}(5):n_{11}&>n_{12}+n_{21}>n_{22}\\
\Rightarrow n_{11}&>2n_{22}.\end{aligned}$&  \makecell{$\boldsymbol{G}_1=\begin{bmatrix}
\boldsymbol{F}_{1,1}\\
\boldsymbol{0}^{n_{22},r_1}\\
\boldsymbol{F}_{1,2}\\
\boldsymbol{0}^{n_{22},r_1}\\
\boldsymbol{F}_{1,3}\\
\end{bmatrix},
\boldsymbol{G}_2=\begin{bmatrix}
\boldsymbol{F}_{2,1} \\
\boldsymbol{0}^{n_{12}-n_{22},r_2}\\
\boldsymbol{0}^{n_{11}-n_{12},r_2}\\
\end{bmatrix}$,\\
$\boldsymbol{F}_{1,1}\in \mathbb{F}_2^{n_{21}-n_{22},r_1},\boldsymbol{F}_{1,2}\in \mathbb{F}_2^{n_{11}-n_{12}-n_{21},r_1}$,\\$\boldsymbol{F}_{1,3}\in \mathbb{F}_2^{n_{12}-n_{22},r_1},\boldsymbol{F}_{2,1}\in \mathbb{F}_2^{n_{22},r_2}$.}
 & $\begin{aligned}r_1&=n_{11}-2n_{22},\\
 r_2&=n_{22}.\end{aligned}$ \\
 \hline
\end{longtable} 

\footnotesize
\setlength\tabcolsep{2.0pt}
\begin{longtable}{|l|Y|l|}  %% seems better than "{|Y|Y|Y|}"
\caption{Achievable schemes for Mixed 4$:n_{12}>n_{11}>n_{21}>n_{22}$} \label{table:mix4}\\
\hline
  Interference subregime &Generator matrices  & Target corner point \\
\hline
\endfirsthead
%\multicolumn{3}{l}{Table \ref{table:weak1}: Achievable schemes for weak 1, continued}\\[1ex]
%\hline
%Interference subregime &Generator matrices  & Target corner point \\
\hline
\endhead
\hline
\endfoot
 $(1):n_{12}>n_{11}+n_{22}>n_{21}.$ & \makecell{$\boldsymbol{G}_1=\begin{bmatrix}
\boldsymbol{F}_{1,1}\\
\boldsymbol{0}^{n_{22},r_1} \\
\boldsymbol{F}_{1,2}\\
\boldsymbol{0}^{n_{12}-n_{11},r_1}\\
\end{bmatrix},
\boldsymbol{G}_2 = \begin{bmatrix}
\boldsymbol{F}_{2,1}\\
\boldsymbol{0}^{n_{12}-n_{11}-n_{22},r_2} \\
\boldsymbol{0}^{n_{11},r_2} \\
\end{bmatrix}$,\\
$\boldsymbol{F}_1 \in \mathbb{F}_2^{n_{21}-n_{22},r_1},\boldsymbol{F}_{1,2} \in \mathbb{F}_2^{n_{11}-n_{21},r_1},\boldsymbol{F}_{2,1} \in \mathbb{F}_2^{n_{22},r_2}$.}
 &  \\
 \hhline{--~}
 $\begin{aligned}(2)&:n_{11}+n_{22}>n_{12}>n_{21},\\
 2n_{22}&+n_{11}-n_{12}-n_{21}<0.\end{aligned}$&  \makecell{$\boldsymbol{G}_1=\begin{bmatrix}
\boldsymbol{F}_{1,1}\\
\boldsymbol{F}_{1,2}\\
\boldsymbol{0}^{n_{22},r_1}\\
\boldsymbol{F}_{1,3}\\
\boldsymbol{0}^{n_{12}-n_{11},r_1}
\end{bmatrix},
\boldsymbol{G}_2 = \begin{bmatrix}
\boldsymbol{F}_{2,1} \\
\boldsymbol{F}_{2,2} \\
\boldsymbol{0}^{n_{12}+n_{21}-2n_{22}-n_{11},r_2} \\
\boldsymbol{F}_{2,2} \\
\boldsymbol{0}^{n_{12}-n_{11},r_2} \\
\boldsymbol{0}^{n_{11}-n_{21},r_2}
\end{bmatrix}$,\\
$\boldsymbol{F}_{1,1}\in \mathbb{F}_2^{n_{22}+n_{11}-n_{12},r_1},\boldsymbol{F}_{1,3},\in \mathbb{F}_2^{n_{11}-n_{21},r_1},\boldsymbol{F}_{2,1} \in \mathbb{F}_2^{n_{12}-n_{11},r_2}$,\\$\boldsymbol{F}_{1,2} \in \mathbb{F}_2^{n_{12}+n_{21}-2n_{22}-n_{11},r_1},\boldsymbol{F}_{2,2}\in \mathbb{F}_2^{n_{22}+n_{11}-n_{12},r_2}$.}
 &  \multirow{8}{*}{$\begin{aligned}r_1&=n_{11}-n_{22},\\
 r_2&=n_{22}.\end{aligned}$}\\
  \hhline{--~}
$\begin{aligned}(3)&:n_{11}+n_{22}>n_{12}>n_{21},\\
 2n_{22}&+n_{11}-n_{12}-n_{21}>0.\end{aligned}$&  \makecell{$\boldsymbol{G}_1=\begin{bmatrix}
\boldsymbol{F}_{1,1}\\
\boldsymbol{0}^{n_{22},r_1}\\
\boldsymbol{F}_{1,2}\\
\boldsymbol{0}^{n_{12}-n_{11},r_1}
\end{bmatrix},
\boldsymbol{G}_2 = \begin{bmatrix}
\boldsymbol{F}_{2,1} \\
\boldsymbol{F}_{2,2} \\
\boldsymbol{F}_{2,3} \\
\boldsymbol{0}^{n_{12}-n_{11},r_2} \\
\boldsymbol{F}_{2,2} \\
\boldsymbol{0}^{n_{11}-n_{21},r_2}
\end{bmatrix}$,\\
$\boldsymbol{F}_{1,1}\in \mathbb{F}_2^{n_{21}-n_{22},r_1},\boldsymbol{F}_{1,2} \in \mathbb{F}_2^{n_{11}-n_{21},r_1},\boldsymbol{F}_{2,1} \in \mathbb{F}_2^{n_{12}-n_{11},r_2}$,\\$\boldsymbol{F}_{2,2}\in \mathbb{F}_2^{n_{21}-n_{22},r_2},\boldsymbol{F}_{2,3} \in \mathbb{F}_2^{2n_{22}+n_{11}-n_{12}-n_{21},r_2}$.}
 &  \\
  \hline
\end{longtable} 

\footnotesize
\setlength\tabcolsep{2.0pt}
\begin{longtable}{|l|Y|l|}  %% seems better than "{|Y|Y|Y|}"
\caption{Achievable schemes for Mixed 5$:n_{12}>n_{11}>n_{22}>n_{21}$} \label{table:mix5}\\
\hline
  Interference subregime &Generator matrices  & Target corner point \\
\hline
\endfirsthead
%\multicolumn{3}{l}{Table \ref{table:weak1}: Achievable schemes for weak 1, continued}\\[1ex]
%\hline
%Interference subregime &Generator matrices  & Target corner point \\
 \hline
\endhead
 \hline
\endfoot
\multirow{6}{*}{ $(1): n_{12}+n_{21}<n_{11}+n_{22}.$} & \makecell{$\boldsymbol{G}_1 = \begin{bmatrix}
\boldsymbol{F}_{1,1}\\
\boldsymbol{F}_{1,2}\\
\boldsymbol{0}^{n_{12}-n_{11},r_1}
\end{bmatrix},
\boldsymbol{G}_2 = \begin{bmatrix}
\boldsymbol{F}_{2,1} \\
\boldsymbol{0}^{n_{11}+n_{22}-n_{12}-n_{21},r_2} \\
\boldsymbol{0}^{n_{21},n_{12}} \\
\boldsymbol{0}^{n_{12}-n_{22},r_2}
\end{bmatrix}$,\\
$\boldsymbol{F}_{1,1}\in \mathbb{F}_2^{n_{21},r_1},\boldsymbol{F}_{1,2} \in \mathbb{F}_2^{n_{11}-n_{21},r_1},\boldsymbol{F}_{2,1}, \in \mathbb{F}_2^{n_{12}-n_{11},r_2}$.}
 & $\begin{aligned}r_1&=n_{11},\\
 r_2&=n_{12}-n_{11}.\end{aligned}$ \\
\hhline{~--}
 & \makecell{$\boldsymbol{G}_1 = \begin{bmatrix}
\boldsymbol{0}^{n_{21},r_1} \\
\boldsymbol{0}^{n_{11}+n_{22}-n_{12}-n_{21},r_1} \\
\boldsymbol{F}_{1,1}\\
\boldsymbol{0}^{n_{12}-n_{11},r_1}
\end{bmatrix},
\boldsymbol{G}_2 = \begin{bmatrix}
\boldsymbol{F}_{2,1} \\
\boldsymbol{F}_{2,2} \\
\boldsymbol{0}^{n_{12}-n_{22},r_2}
\end{bmatrix}$,\\
$\boldsymbol{F}_{1,1},\in \mathbb{F}_2^{n_{12}-n_{22},r_1}, \boldsymbol{F}_{2,1} \in \mathbb{F}_2^{n_{22}-n_{21},r_2},\boldsymbol{F}_{2,2}\in \mathbb{F}_2^{n_{21},r_2}$.}
 & $\begin{aligned}r_1&=n_{12}-n_{22},\\
 r_2&=n_{22}.\end{aligned}$ \\
\hhline{---}
\multirow{4}{*}{ $(2):n_{12}+n_{21}>n_{11}+n_{22}.$} & \makecell{$\boldsymbol{G}_1 = \begin{bmatrix}
\boldsymbol{F}_{1,1}\\
\boldsymbol{F}_{1,2}\\
\boldsymbol{0}^{n_{12}-n_{11},r_1}\\
\end{bmatrix},
\boldsymbol{G}_2=\begin{bmatrix}
\boldsymbol{F}_{2,1} \\
\boldsymbol{0}^{n_{12}+n_{21}-n_{22},r_2}
\end{bmatrix}$,\\
$\boldsymbol{F}_{1,1}\in \mathbb{F}_2^{n_{21},r_1},\boldsymbol{F}_{1,2}\in \mathbb{F}_2^{n_{11}-n_{21},r_1},\boldsymbol{F}_{2,1} \in \mathbb{F}_2^{n_{22}-n_{21},r_2}$.}
 & $\begin{aligned}r_1&=n_{11},\\
 r_2&=n_{22}-n_{21}.\end{aligned}$ \\
\hhline{~--}
 & \makecell{$\boldsymbol{G}_1 = \begin{bmatrix}
\boldsymbol{0}^{n_{21},r_1}\\
\boldsymbol{F}_{1,1}\\
\boldsymbol{0}^{n_{12}-n_{11},r_1}\\
\end{bmatrix},
\boldsymbol{G}_2=\begin{bmatrix}
\boldsymbol{F}_{2,1} \\
\boldsymbol{F}_{2,2} \\
\boldsymbol{0}^{n_{12}-n_{22},r_2}
\end{bmatrix}$,\\
$\boldsymbol{F}_{1,1}\in \mathbb{F}_2^{n_{11}-n_{21},r_1},\boldsymbol{F}_{2,1}\in \mathbb{F}_2^{n_{22}-n_{21},r_2},\boldsymbol{F}_{2,2} \in \mathbb{F}_2^{n_{21},r_2}$.}
 & $\begin{aligned}r_1&=n_{11}-n_{21},\\
 r_2&=n_{22}.\end{aligned}$ \\
 \hline
\end{longtable}

\footnotesize
\setlength\tabcolsep{2.0pt}
\begin{longtable}{|l|Y|l|}  %% seems better than "{|Y|Y|Y|}"
\caption{Achievable schemes for Mixed 6$:n_{21}>n_{11}>n_{22}>n_{12}$} \label{table:mix6}\\
\hline
  Interference subregime &Generator matrices  & Target corner point \\
\hline
\endfirsthead
%\multicolumn{3}{l}{Table \ref{table:weak1}: Achievable schemes for weak 1, continued}\\[1ex]
%\hline
%Interference subregime &Generator matrices  & Target corner point \\
 \hline
\endhead
 \hline
\endfoot
\multirow{6}{*}{ $(1): n_{12}+n_{21}<n_{11}+n_{22}.$} & \makecell{$\boldsymbol{G}_1 = \begin{bmatrix}
\boldsymbol{F}_{1,1}\\
\boldsymbol{F}_{1,2}\\
\boldsymbol{0}^{n_{21}-n_{11},r_1}\\
\end{bmatrix},
\boldsymbol{G}_2=\begin{bmatrix}
\boldsymbol{0}^{n_{12},r_2}\\
\boldsymbol{0}^{n_{11}+n_{22}-n_{12}-n_{21},r_2}\\
\boldsymbol{F}_{2,1} \\
\boldsymbol{0}^{n_{21}-n_{22},r_2}\\
\end{bmatrix}$,\\
$\boldsymbol{F}_{1,1}\in \mathbb{F}_2^{n_{11}-n_{12},r_1},\boldsymbol{F}_{1,2}\in \mathbb{F}_2^{n_{12},r_1},\boldsymbol{F}_{2,1}\in \mathbb{F}_2^{n_{21}-n_{11},r_1}$.}
 & $\begin{aligned}r_1&=n_{11},\\
 r_2&=n_{21}-n_{11}.\end{aligned}$ \\
\hhline{~--}
 & \makecell{$\boldsymbol{G}_1 = \begin{bmatrix}
\boldsymbol{F}_{1,1}\\
\boldsymbol{0}^{n_{11}+n_{22}-n_{12}-n_{21},r_1}\\
\boldsymbol{0}^{n_{12},r_1}\\
\boldsymbol{0}^{n_{21}-n_{11},r_1}\\
\end{bmatrix},
\boldsymbol{G}_2=\begin{bmatrix}
\boldsymbol{F}_{2,1} \\
\boldsymbol{F}_{2,2} \\
\boldsymbol{0}^{n_{21}-n_{22},r_2}\\
\end{bmatrix}$,\\
$\boldsymbol{F}_{1,1}\in \mathbb{F}_2^{n_{21}-n_{22},r_1},\boldsymbol{F}_{2,1}\in \mathbb{F}_2^{n_{12},r_2},\boldsymbol{F}_{2,2}\in \mathbb{F}_2^{n_{22}-n_{12},r_2}$.}
 & $\begin{aligned}r_1&=n_{21}-n_{22},\\
 r_2&=n_{22}.\end{aligned}$ \\
\hhline{---}
\multirow{4}{*}{ $(2):n_{12}+n_{21}>n_{11}+n_{22}.$} & \makecell{$\boldsymbol{G}_1 = \begin{bmatrix}
\boldsymbol{F}_{1,1}\\
\boldsymbol{F}_{1,2}\\
\boldsymbol{0}^{n_{21}-n_{11},r_1}\\
\end{bmatrix},
\boldsymbol{G}_2=\begin{bmatrix}
\boldsymbol{0}^{n_{12},n_{21}}\\
\boldsymbol{F}_{2,1} \\
\boldsymbol{0}^{n_{21}-n_{22},r_2}\\
\end{bmatrix}$,\\
$\boldsymbol{F}_{1,1}\in \mathbb{F}_2^{n_{11}-n_{12},r_1},\boldsymbol{F}_{1,2}\in \mathbb{F}_2^{n_{12},r_1},\boldsymbol{F}_{2,1}\in \mathbb{F}_2^{n_{22}-n_{12},r_2}$.}
 & $\begin{aligned}r_1&=n_{11},\\
 r_2&=n_{22}-n_{12}.\end{aligned}$ \\
\hhline{~--}
 & \makecell{$\boldsymbol{G}_1 = \begin{bmatrix}
\boldsymbol{F}_{1,1}\\
\boldsymbol{0}^{n_{12}+n_{21}-n_{11},r_1}\\
\end{bmatrix},
\boldsymbol{G}_2=\begin{bmatrix}
\boldsymbol{F}_{2,1} \\
\boldsymbol{F}_{2,2} \\
\boldsymbol{0}^{n_{21}-n_{22},r_2}\\
\end{bmatrix}$,\\
$\boldsymbol{F}_{1,1}\in \mathbb{F}_2^{n_{11}-n_{12},r_1},\boldsymbol{F}_{2,1}\in \mathbb{F}_2^{n_{12},r_2},\boldsymbol{F}_{2,2}\in \mathbb{F}_2^{n_{22}-n_{12},r_2}$.}
 & $\begin{aligned}r_1&=n_{11}-n_{12},\\
 r_2&=n_{22}.\end{aligned}$ \\
 \hline
\end{longtable}
